Optical follow-up of gravitational wave events during the second advanced LIGO/VIRGO observing run with the DLT40 Survey

We describe the GW follow-up strategy and subsequent results of the DLT40 during the second science run (O2) of the LVC. Depending on the information provided in the GW alert together with the localization map sent by the LVC, DLT40 would respond promptly to image the corresponding galaxies selected by our ranking algorithm in order to search for possible EM counterparts in real time. During the LVC O2 run, DLT40 followed ten GW triggers, observing between $\sim$20-100 galaxies within the GW localization area of each event. From this campaign, we identified two real transient sources within the GW localizations with an appropriate on-source time -- one was an unrelated type Ia supernova (SN~2017cbv), and the other was the optical kilonova, AT 2017fgo/SSS17a/DLT17ck, associated with the binary neutron star coalescence GW170817 (a.k.a gamma-ray burst GRB170817A). We conclude with a discussion of the DLT40 survey's plans for the upcoming LVC O3 run, which include expanding our galaxy search fields out to $D\approx$65 Mpc to match the LVC's planned three-detector sensitivity for binary neutron star mergers.

==> (inline-0) <==
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger GW170104/G268556.  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative score is 0.357. \label{G268556}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE}
}
\colnumbers
\startdata
NGC7507 & 348.03 & -28.54 & 25.00 & -20.77 & -24.70 & 2457759.33-2457766.29 & 2.033$\times10^{-1}$ \\ 
\hline 
NGC7755 & 356.97 & -30.52 & 27.92 & -20.63 & -23.26 & 2457759.33-2457766.29 & 6.838$\times10^{-2}$ \\ 
\hline 
NGC1291 & 49.33 & -41.11 & 10.38 & -20.66 & -24.42 & 2457759.33-2457766.29 & 1.823$\times10^{-2}$ \\ 
\hline 
NGC1448 & 56.13 & -44.64 & 15.35 & -20.30 & -23.27 & 2457759.33-2457766.29 & 1.013$\times10^{-2}$ \\ 
\hline 
NGC1365 & 53.40 & -36.14 & 17.95 & -21.39 & -24.90 & 2457759.33-2457766.29 & 8.132$\times10^{-3}$ \\ 
\hline 
NGC2263 & 99.62 & -24.85 & 32.36 & -20.75 & -23.41 & 2457759.33-2457766.29 & 5.403$\times10^{-3}$ \\ 
\hline 
NGC1411 & 54.69 & -44.10 & 19.77 & -19.78 & -23.33 & 2457759.33-2457766.29 & 5.345$\times10^{-3}$ \\ 
\hline 
ESO557-009 & 99.68 & -20.29 & 32.08 & -20.52 & -21.91 & 2457759.33-2457766.29 & 4.550$\times10^{-3}$ \\ 
\hline 
IC0438 & 88.25 & -17.88 & 36.64 & -20.33 & -23.12 & 2457759.33-2457766.29 & 4.188$\times10^{-3}$ \\ 
\hline 
NGC7713A & 354.28 & -37.71 & 36.67 & -20.15 & -22.27 & 2457759.33-2457766.29 & 3.945$\times10^{-3}$ \\ 
\hline 
NGC2217 & 95.42 & -27.23 & 20.80 & -20.31 & -24.50 & 2457759.33-2457766.29 & 3.910$\times10^{-3}$ \\ 
\hline 
NGC2350 & 108.30 & 12.27 & 28.84 & -20.00 & -23.04 & 2457759.33-2457766.29 & 3.750$\times10^{-3}$ \\ 
\hline 
NGC2089 & 86.96 & -17.60 & 38.11 & -20.33 & -24.09 & 2457759.33-2457766.29 & 3.740$\times10^{-3}$ \\ 
\hline 
IC2143 & 86.72 & -18.73 & 38.02 & -20.12 & -23.20 & 2457759.33-2457766.29 & 3.546$\times10^{-3}$ \\ 
\hline 
PGC018581 & 92.78 & -15.49 & 24.21 & -19.87 & -21.74 & 2457759.33-2457766.29 & 2.972$\times10^{-3}$ \\ 
\hline 
PGC085930 & 99.80 & -1.51 & 36.83 & -20.43 & -23.90 & 2457759.33-2457766.29 & 2.850$\times10^{-3}$ \\ 
\hline 
NGC7371 & 341.52 & -11.00 & 29.92 & -19.74 & -23.14 & 2457759.33-2457766.29 & 2.437$\times10^{-3}$ \\ 
\hline 
NGC2377 & 111.24 & -9.66 & 29.92 & -20.17 & -23.37 & 2457759.33-2457766.29 & 2.330$\times10^{-3}$ \\ 
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%G270580
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger G270580.  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative score is 0.106. \label{G270580}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE}
}
\colnumbers
\startdata
NGC4419 & 186.74 & 15.05 & 13.49 & -19.24 & -22.91 & 2457991.48-2458005.21 & 2.703$\times10^{-2}$ \\ 
\hline 
NGC4216 & 183.98 & 13.15 & 14.13 & -20.58 & -24.23 & 2457991.48-2458005.21 & 1.633$\times10^{-2}$ \\ 
\hline 
IC5201 & 335.24 & -46.03 & 9.20 & -18.78 & -19.65 & 2457991.48-2458005.21 & 9.84$\times10^{-3}$ \\ 
\hline 
NGC4571 & 189.23 & 14.22 & 14.93 & -19.12 & -22.35 & 2457991.48-2458005.21 & 9.603$\times10^{-3}$ \\ 
\hline 
NGC4498 & 187.91 & 16.85 & 14.06 & -18.54 & -21.08 & 2457991.48-2458005.21 & 9.24$\times10^{-3}$ \\ 
\hline 
NGC4192 & 183.45 & 14.90 & 13.61 & -20.62 & -23.78 & 2457991.48-2458005.21 & 5.19$\times10^{-3}$ \\ 
\hline 
NGC4178 & 183.19 & 10.87 & 14.00 & -19.37 & -21.16 & 2457991.48-2458005.21 & 5.118$\times10^{-3}$ \\ 
\hline 
NGC1546 & 63.65 & -56.06 & 13.87 & -18.21 & -22.66 & 2457991.48-2458005.21 & 4.41$\times10^{-3}$ \\ 
\hline 
NGC0253 & 11.89 & -25.29 & 3.94 & -20.06 & -24.21 & 2457991.48-2458005.21 & 3.267$\times10^{-3}$ \\ 
\hline 
NGC1559 & 64.40 & -62.78 & 12.59 & -19.85 & -22.48 & 2457991.48-2458005.21 & 2.509$\times10^{-3}$ \\ 
\hline 
NGC1566 & 65.00 & -54.94 & 6.55 & -18.89 & -22.20 & 2457991.48-2458005.21 & 1.830$\times10^{-3}$ \\ 
\hline 
NGC2640 & 129.35 & -55.12 & 12.71 & -20.17 & -23.81 & 2457991.48-2458005.21 & 1.770$\times10^{-3}$ \\ 
\hline 
NGC1947 & 81.70 & -63.76 & 13.87 & -19.01 & -23.21 & 2457991.48-2458005.21 & 1.323$\times10^{-3}$ \\ 
\hline 
NGC4123 & 182.05 & 2.88 & 14.86 & -19.09 & -22.07 & 2457991.48-2458005.21 & 1.072$\times10^{-3}$ \\ 
\hline 
NGC1617 & 67.92 & -54.60 & 13.87 & -19.79 & -23.63 & 2457991.48-2458005.21 & 1.017$\times10^{-3}$ \\ 
\hline 
NGC1602 & 66.98 & -55.06 & 13.69 & -18.48 & -18.66 & 2457991.48-2458005.21 & 9.102$\times10^{-4}$ \\ 
\hline 
IC2056 & 64.10 & -60.21 & 15.00 & -18.48 & -21.73 & 2457991.48-2458005.21 & 8.838$\times10^{-4}$ \\ 
\hline 
NGC1796 & 75.68 & -61.14 & 15.00 & -18.28 & -21.18 & 2457991.48-2458005.21 & 7.911$\times10^{-4}$ \\ 
\hline 
NGC7090 & 324.12 & -54.56 & 6.28 & -18.56 & -20.83 & 2457991.48-2458005.21 & 6.363$\times10^{-4}$ \\ 
\hline 
ESO097-013 & 213.29 & -65.34 & 4.21 & -19.03 & -23.14 & 2457991.48-2458005.21 & 6.333$\times10^{-4}$ \\ 
\hline 
NGC1249 & 47.51 & -53.34 & 14.19 & -19.16 & -21.41 & 2457991.48-2458005.21 & 5.976$\times10^{-4}$ \\ 
\hline 
NGC3521 & 166.45 & -0.04 & 11.22 & -20.85 & -24.47 & 2457991.48-2458005.21 & 5.433$\times10^{-4}$ \\ 
\hline 
ESO494-026 & 121.55 & -27.53 & 14.15 & -19.86 & -22.88 & 2457991.48-2458005.21 & 2.601$\times10^{-4}$ \\ 
\hline 
IC1954 & 52.88 & -51.90 & 13.68 & -18.98 & -21.93 & 2457991.48-2458005.21 & 2.021$\times10^{-4}$ \\ 
\hline 
NGC1313 & 49.56 & -66.50 & 4.07 & -18.79 & -20.48 & 2457991.48-2458005.21 & 1.706$\times10^{-4}$ \\ 
\hline 
ESO054-021 & 57.46 & -71.63 & 13.87 & -18.85 & -20.36 & 2457991.48-2458005.21 & 1.467$\times10^{-4}$ \\ 
\hline 
NGC7814 & 0.81 & 16.15 & 13.18 & -19.68 & -23.52 & 2457991.48-2458005.21 & 1.438$\times10^{-4}$ \\ 
\hline 
NGC2784 & 138.08 & -24.17 & 9.82 & -19.42 & -23.64 & 2457991.48-2458005.21 & 9.909$\times10^{-5}$ \\ 
\hline 
NGC2835 & 139.47 & -22.35 & 8.05 & -19.03 & -21.61 & 2457991.48-2458005.21 & 8.748$\times10^{-5}$ \\ 
\hline 
NGC0014 & 2.19 & 15.82 & 13.87 & -18.61 & -20.29 & 2457991.48-2458005.21 & 6.519$\times10^{-5}$ \\ 
\hline 
NGC0428 & 18.23 & 0.98 & 14.79 & -19.12 & -21.46 & 2457991.48-2458005.21 & 5.913$\times10^{-5}$ \\ 
\hline 
NGC2283 & 101.47 & -18.21 & 9.86 & -18.17 & -19.85 & 2457991.48-2458005.21 & 3.786$\times10^{-5}$ \\ 
\hline 
PGC018855 & 95.23 & -8.50 & 11.22 & -18.39 & -21.94 & 2457991.48-2458005.21 & 3.753$\times10^{-5}$ \\ 
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%G274296
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger G274296.  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative score is 0.704. \label{G274296}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE}
}
\colnumbers
\startdata
IC4837A & 288.82 & -54.13 & 33.42 & -21.15 & -24.47 & 2457802.38-2457825.37 & 4.803$\times10^{-2}$ \\ 
\hline 
IC4837 & 288.81 & -54.67 & 33.42 & -20.72 & -20.38 & 2457802.38-2457825.37 & 3.770$\times10^{-2}$ \\ 
\hline 
IC4839 & 288.89 & -54.63 & 35.11 & -20.02 & -23.48 & 2457802.38-2457825.37 & 3.770$\times10^{-2}$ \\ 
\hline 
NGC3041 & 148.28 & 16.68 & 23.77 & -19.86 & -23.14 & 2457802.38-2457825.37 & 3.738$\times10^{-2}$ \\ 
\hline 
NGC6788 & 291.71 & -54.95 & 34.56 & -21.09 & -24.17 & 2457802.38-2457825.37 & 3.607$\times10^{-2}$ \\ 
\hline 
NGC2698 & 133.90 & -3.18 & 24.94 & -18.89 & -23.14 & 2457802.38-2457825.37 & 3.437$\times10^{-2}$ \\ 
\hline 
NGC2708 & 134.03 & -3.36 & 26.55 & -19.15 & -23.24 & 2457802.38-2457825.37 & 3.437$\times10^{-2}$ \\ 
\hline 
NGC2697 & 133.75 & -2.99 & 24.17 & -18.59 & -22.02 & 2457802.38-2457825.37 & 3.041$\times10^{-2}$ \\ 
\hline 
NGC2695 & 133.61 & -3.07 & 32.36 & -19.76 & -23.70 & 2457802.38-2457825.37 & 3.041$\times10^{-2}$ \\ 
\hline 
NGC2706 & 134.05 & -2.56 & 21.88 & -18.48 & -22.18 & 2457802.38-2457825.37 & 2.778$\times10^{-2}$ \\ 
\hline 
NGC2775 & 137.58 & 7.04 & 17.30 & -20.17 & -24.15 & 2457802.38-2457825.37 & 2.725$\times10^{-2}$ \\ 
\hline 
NGC2919 & 143.70 & 10.28 & 34.67 & -19.54 & -22.65 & 2457802.38-2457825.37 & 2.151$\times10^{-2}$ \\ 
\hline 
NGC2722 & 134.69 & -3.71 & 38.02 & -19.68 & -22.49 & 2457802.38-2457825.37 & 2.111$\times10^{-2}$ \\ 
\hline 
IC0540 & 142.54 & 7.90 & 28.64 & -18.75 & -21.77 & 2457802.38-2457825.37 & 2.010$\times10^{-2}$ \\ 
\hline 
NGC2690 & 133.16 & -2.60 & 21.04 & -18.61 & -21.97 & 2457802.38-2457825.37 & 1.944$\times10^{-2}$ \\ 
\hline 
NGC2906 & 143.03 & 8.44 & 29.92 & -19.28 & -23.27 & 2457802.38-2457825.37 & 1.905$\times10^{-2}$ \\ 
\hline 
NGC2894 & 142.38 & 7.72 & 30.49 & -19.75 & -23.31 & 2457802.38-2457825.37 & 1.814$\times10^{-2}$ \\ 
\hline 
NGC6810 & 295.89 & -58.66 & 23.12 & -20.42 & -24.14 & 2457802.38-2457825.37 & 1.742$\times10^{-2}$ \\ 
\hline 
NGC3226 & 155.86 & 19.90 & 23.55 & -19.59 & -23.29 & 2457802.38-2457825.37 & 1.741$\times10^{-2}$ \\ 
\hline 
UGC05467 & 152.05 & 18.71 & 39.71 & -18.96 & -22.15 & 2457802.38-2457825.37 & 1.220$\times10^{-2}$ \\ 
\hline 
IC4821 & 287.38 & -55.02 & 25.00 & -18.98 & -21.61 & 2457802.38-2457825.37 & 1.144$\times10^{-2}$ \\ 
\hline 
IC2367 & 126.04 & -18.78 & 29.18 & -20.71 & -23.89 & 2457802.38-2457825.37 & 1.141$\times10^{-2}$ \\ 
\hline 
IC4797 & 284.12 & -54.31 & 28.05 & -20.23 & -24.17 & 2457802.38-2457825.37 & 1.103$\times10^{-2}$ \\ 
\hline 
PGC024778 & 132.25 & -7.83 & 38.02 & -19.75 & -22.33 & 2457802.38-2457825.37 & 9.475$\times10^{-3}$ \\ 
\hline 
NGC6920 & 310.99 & -80.00 & 32.99 & -20.52 & -24.22 & 2457802.38-2457825.37 & 9.363$\times10^{-3}$ \\ 
\hline 
UGC05403 & 150.65 & 19.18 & 33.42 & -18.48 & -22.28 & 2457802.38-2457825.37 & 9.153$\times10^{-3}$ \\ 
\hline 
ESO231-017 & 286.19 & -47.85 & 35.14 & -19.62 & -23.20 & 2457802.38-2457825.37 & 8.543$\times10^{-3}$ \\ 
\hline 
NGC6844 & 300.71 & -65.23 & 36.98 & -19.60 & -23.47 & 2457802.38-2457825.37 & 7.537$\times10^{-3}$ \\ 
\hline 
IC4889 & 296.31 & -54.34 & 29.24 & -20.33 & -24.22 & 2457802.38-2457825.37 & 7.368$\times10^{-3}$ \\ 
\hline 
PGC023658 & 126.49 & -11.78 & 38.93 & -19.84 & -21.71 & 2457802.38-2457825.37 & 7.059$\times10^{-3}$ \\ 
\hline 
NGC3020 & 147.53 & 12.81 & 21.88 & -19.20 & -21.02 & 2457802.38-2457825.37 & 6.063$\times10^{-3}$ \\ 
\hline 
NGC3024 & 147.61 & 12.77 & 25.35 & -18.92 & -20.84 & 2457802.38-2457825.37 & 6.063$\times10^{-3}$ \\ 
\hline 
PGC023723 & 126.89 & -12.76 & 34.61 & -19.08 & -21.69 & 2457802.38-2457825.37 & 5.956$\times10^{-3}$ \\ 
\hline 
UGC04684 & 134.17 & 0.38 & 35.67 & -18.54 & -20.52 & 2457802.38-2457825.37 & 5.682$\times10^{-3}$ \\ 
\hline 
IC4871 & 293.93 & -57.52 & 22.59 & -18.80 & -20.88 & 2457802.38-2457825.37 & 5.112$\times10^{-3}$ \\ 
\hline 
IC4901 & 298.60 & -58.71 & 17.86 & -19.61 & -22.41 & 2457802.38-2457825.37 & 4.946$\times10^{-3}$ \\ 
\hline 
IC4817 & 286.55 & -56.16 & 33.42 & -18.96 & -21.27 & 2457802.38-2457825.37 & 4.438$\times10^{-3}$ \\ 
\hline 
IC5071 & 315.33 & -72.64 & 30.90 & -19.65 & -22.94 & 2457802.38-2457825.37 & 4.270$\times10^{-3}$ \\ 
\hline 
IC5026 & 312.12 & -78.07 & 32.36 & -19.16 & -20.55 & 2457802.38-2457825.37 & 3.636$\times10^{-3}$ \\ 
\hline 
NGC2612 & 128.46 & -13.17 & 21.67 & -18.59 & -22.90 & 2457802.38-2457825.37 & 3.557$\times10^{-3}$ \\ 
\hline 
IC4964 & 304.35 & -73.89 & 39.26 & -18.72 & -21.34 & 2457802.38-2457825.37 & 2.934$\times10^{-3}$ \\ 
\hline 
IC4885 & 295.97 & -60.65 & 29.92 & -18.39 & -21.35 & 2457802.38-2457825.37 & 2.844$\times10^{-3}$ \\ 
\hline 
UGC04845 & 138.11 & 9.96 & 30.18 & -18.33 & -20.68 & 2457802.38-2457825.37 & 2.502$\times10^{-3}$ \\ 
\hline 
ESO027-003 & 328.43 & -81.65 & 30.64 & -18.88 & -18.75 & 2457802.38-2457825.37 & 2.216$\times10^{-3}$ \\ 
\hline 
ESO027-008 & 335.77 & -80.00 & 21.88 & -18.73 & -22.39 & 2457802.38-2457825.37 & 2.100$\times10^{-3}$ \\ 
\hline 
ESO027-001 & 328.11 & -81.53 & 29.92 & -20.10 & -23.21 & 2457802.38-2457825.37 & 1.780$\times10^{-3}$ \\ 
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%G275404
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger G275404 (with the preliminary bayestar localization map).  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative sore is 0.621. \label{G275404_1}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE}
}
\colnumbers
\startdata
NGC3923 & 177.76 & -28.81 & 22.91 & -20.97 & -25.30 & 2457810.63-2457821.57 & 4.229$\times10^{-2}$ \\ 
\hline 
NGC3904 & 177.30 & -29.28 & 28.31 & -20.53 & -24.58 & 2457810.63-2457821.57 & 3.748$\times10^{-2}$ \\ 
\hline 
ESO440-027 & 178.35 & -28.55 & 18.53 & -18.93 & -21.74 & 2457810.63-2457821.57 & 3.080$\times10^{-2}$ \\ 
\hline 
ESO440-011 & 177.19 & -28.29 & 21.88 & -19.21 & -18.05 & 2457810.63-2457821.57 & 2.991$\times10^{-2}$ \\ 
\hline 
IC3010 & 181.99 & -30.34 & 25.87 & -19.21 & -22.86 & 2457810.63-2457821.57 & 2.848$\times10^{-2}$ \\ 
\hline 
IC3005 & 181.81 & -30.02 & 24.32 & -19.01 & -21.96 & 2457810.63-2457821.57 & 2.618$\times10^{-2}$ \\ 
\hline 
NGC4105 & 181.67 & -29.76 & 26.55 & -20.32 & -24.60 & 2457810.63-2457821.57 & 2.421$\times10^{-2}$ \\ 
\hline 
ESO441-014 & 182.56 & -30.08 & 24.67 & -18.60 & -19.56 & 2457810.63-2457821.57 & 2.245$\times10^{-2}$ \\ 
\hline 
IC3253 & 185.94 & -34.62 & 34.67 & -21.00 & -23.59 & 2457810.63-2457821.57 & 2.235$\times10^{-2}$ \\ 
\hline 
IC2996 & 181.45 & -29.97 & 21.88 & -18.47 & -20.65 & 2457810.63-2457821.57 & 2.205$\times10^{-2}$ \\ 
\hline 
NGC3885 & 176.69 & -27.92 & 21.88 & -19.72 & -23.33 & 2457810.63-2457821.57 & 2.126$\times10^{-2}$ \\ 
\hline 
IC0764 & 182.56 & -29.74 & 21.18 & -20.13 & -21.92 & 2457810.63-2457821.57 & 2.064$\times10^{-2}$ \\ 
\hline 
ESO440-004 & 176.42 & -28.37 & 22.93 & -18.82 & -18.47 & 2457810.63-2457821.57 & 1.781$\times10^{-2}$ \\ 
\hline 
ESO441-017 & 182.78 & -31.13 & 24.24 & -19.97 & -21.10 & 2457810.63-2457821.57 & 1.721$\times10^{-2}$ \\ 
\hline 
IC3015 & 182.25 & -31.52 & 24.21 & -19.53 & -23.11 & 2457810.63-2457821.57 & 1.707$\times10^{-2}$ \\ 
\hline 
NGC4304 & 185.55 & -33.48 & 34.67 & -20.24 & -23.65 & 2457810.63-2457821.57 & 1.664$\times10^{-2}$ \\ 
\hline 
NGC3459 & 163.68 & -17.04 & 31.61 & -20.25 & -22.44 & 2457810.63-2457821.57 & 1.566$\times10^{-2}$ \\ 
\hline 
IC0760 & 181.47 & -29.29 & 25.37 & -19.23 & -22.63 & 2457810.63-2457821.57 & 1.539$\times10^{-2}$ \\ 
\hline 
PGC086291 & 283.00 & 11.88 & 38.02 & -20.63 & -24.07 & 2457810.63-2457821.57 & 1.298$\times10^{-2}$ \\ 
\hline 
ESO440-049 & 181.39 & -31.42 & 24.24 & -18.99 & -20.12 & 2457810.63-2457821.57 & 1.209$\times10^{-2}$ \\ 
\hline 
ESO380-019 & 185.51 & -35.79 & 38.02 & -20.37 & -24.24 & 2457810.63-2457821.57 & 1.140$\times10^{-2}$ \\ 
\hline 
PGC033108 & 164.91 & -15.53 & 35.63 & -20.04 & -21.28 & 2457810.63-2457821.57 & 1.082$\times10^{-2}$ \\ 
\hline 
NGC3321 & 159.71 & -11.65 & 33.88 & -19.85 & -22.17 & 2457810.63-2457821.57 & 1.002$\times10^{-2}$ \\ 
\hline 
NGC3936 & 178.09 & -26.91 & 18.62 & -19.55 & -22.28 & 2457810.63-2457821.57 & 9.942$\times10^{-3}$ \\ 
\hline 
ESO380-050 & 189.59 & -35.62 & 38.02 & -20.13 & -20.51 & 2457810.63-2457821.57 & 8.576$\times10^{-3}$ \\ 
\hline 
ESO504-028 & 178.73 & -27.25 & 22.24 & -18.89 & -20.30 & 2457810.63-2457821.57 & 7.981$\times10^{-3}$ \\ 
\hline 
NGC4947 & 196.33 & -35.34 & 27.80 & -20.32 & -23.20 & 2457810.63-2457821.57 & 7.905$\times10^{-3}$ \\ 
\hline 
PGC032091 & 161.30 & -10.06 & 27.64 & -18.64 & -20.17 & 2457810.63-2457821.57 & 6.998$\times10^{-3}$ \\ 
\hline 
ESO440-038 & 180.43 & -31.70 & 26.65 & -19.10 & -22.02 & 2457810.63-2457821.57 & 6.523$\times10^{-3}$ \\ 
\hline 
NGC3375 & 161.75 & -9.94 & 28.87 & -19.54 & -22.53 & 2457810.63-2457821.57 & 5.771$\times10^{-3}$ \\ 
\hline 
NGC3361 & 161.12 & -11.21 & 24.21 & -19.13 & -21.86 & 2457810.63-2457821.57 & 5.756$\times10^{-3}$ \\ 
\hline 
PGC031979 & 160.90 & -9.86 & 24.21 & -18.32 & -19.86 & 2457810.63-2457821.57 & 5.567$\times10^{-3}$ \\ 
\hline 
NGC3055 & 148.83 & 4.27 & 25.35 & -19.54 & -22.53 & 2457810.63-2457821.57 & 5.334$\times10^{-3}$ \\ 
\hline 
UGC05347 & 149.32 & 4.53 & 29.92 & -19.03 & -20.24 & 2457810.63-2457821.57 & 5.171$\times10^{-3}$ \\ 
\hline 
IC2627 & 167.47 & -23.73 & 24.21 & -19.62 & -22.93 & 2457810.63-2457821.57 & 5.125$\times10^{-3}$ \\ 
\hline 
ESO441-012 & 182.36 & -32.52 & 24.21 & -18.28 & -21.73 & 2457810.63-2457821.57 & 4.921$\times10^{-3}$ \\ 
\hline 
NGC5121 & 201.19 & -37.68 & 20.80 & -19.59 & -23.13 & 2457810.63-2457821.57 & 4.883$\times10^{-3}$ \\ 
\hline 
NGC3044 & 148.42 & 1.58 & 21.68 & -19.85 & -22.70 & 2457810.63-2457821.57 & 4.768$\times10^{-3}$ \\ 
\hline 
NGC3617 & 169.46 & -26.13 & 25.61 & -18.91 & -22.26 & 2457810.63-2457821.57 & 4.067$\times10^{-3}$ \\ 
\hline 
IC0630 & 159.64 & -7.17 & 25.85 & -19.72 & -23.41 & 2457810.63-2457821.57 & 3.970$\times10^{-3}$ \\ 
\hline 
ESO381-029 & 194.12 & -36.37 & 29.54 & -19.39 & -22.62 & 2457810.63-2457821.57 & 3.914$\times10^{-3}$ \\ 
\hline 
ESO440-037 & 179.82 & -28.90 & 22.99 & -18.26 & -20.92 & 2457810.63-2457821.57 & 3.717$\times10^{-3}$ \\ 
\hline 
IC2995 & 181.45 & -27.94 & 16.75 & -19.42 & -21.80 & 2457810.63-2457821.57 & 3.706$\times10^{-3}$ \\ 
\hline 
NGC3673 & 171.30 & -26.74 & 17.38 & -19.20 & -22.65 & 2457810.63-2457821.57 & 3.586$\times10^{-3}$ \\ 
\hline 
ESO324-044 & 204.53 & -39.84 & 34.51 & -19.70 & -21.85 & 2457810.63-2457821.57 & 3.514$\times10^{-3}$ \\ 
\hline 
NGC3511 & 165.85 & -23.09 & 12.25 & -19.64 & -22.37 & 2457810.63-2457821.57 & 3.494$\times10^{-3}$ \\ 
\hline 
ESO324-023 & 201.87 & -38.18 & 14.26 & -18.21 & -19.15 & 2457810.63-2457821.57 & 3.151$\times10^{-3}$ \\ 
\hline 
UGC05376 & 150.11 & 3.37 & 29.92 & -18.81 & -22.60 & 2457810.63-2457821.57 & 2.772$\times10^{-3}$ \\ 
\hline 
ESO569-014 & 162.85 & -19.89 & 24.77 & -19.33 & -20.98 & 2457810.63-2457821.57 & 2.756$\times10^{-3}$ \\ 
\hline 
ESO381-038 & 195.02 & -34.43 & 28.37 & -18.70 & -20.39 & 2457810.63-2457821.57 & 2.425$\times10^{-3}$ \\ 
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger G275404 (with the updated LALInference localization map).  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative sore is 0.243. \label{G275404_2}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE}
}
\colnumbers
\startdata
NGC3923 & 177.76 & -28.81 & 22.91 & -20.97 & -25.30 & 2457821.57-2457825.39 & 1.209$\times10^{-2}$ \\ 
\hline 
NGC3904 & 177.30 & -29.28 & 28.31 & -20.53 & -24.58 & 2457821.57-2457825.39 & 1.112$\times10^{-2}$ \\ 
\hline 
ESO380-006 & 183.89 & -35.63 & 38.93 & -21.31 & -24.79 & 2457821.57-2457825.39 & 8.775$\times10^{-3}$ \\ 
\hline 
NGC4603 & 190.23 & -40.98 & 33.11 & -21.20 & -24.23 & 2457821.57-2457825.39 & 8.708$\times10^{-3}$ \\ 
\hline 
NGC4696 & 192.21 & -41.31 & 35.48 & -21.47 & -25.61 & 2457821.57-2457825.39 & 7.815$\times10^{-3}$ \\ 
\hline 
IC3253 & 185.94 & -34.62 & 34.67 & -21.00 & -23.59 & 2457821.57-2457825.39 & 7.541$\times10^{-3}$ \\ 
\hline 
NGC4105 & 181.67 & -29.76 & 26.55 & -20.32 & -24.60 & 2457821.57-2457825.39 & 7.295$\times10^{-3}$ \\ 
\hline 
IC0764 & 182.56 & -29.74 & 21.18 & -20.13 & -21.92 & 2457821.57-2457825.39 & 6.613$\times10^{-3}$ \\ 
\hline 
NGC4373A & 186.41 & -39.32 & 37.33 & -20.63 & -24.06 & 2457821.57-2457825.39 & 5.834$\times10^{-3}$ \\ 
\hline 
NGC3585 & 168.32 & -26.75 & 20.05 & -20.77 & -24.81 & 2457821.57-2457825.39 & 5.682$\times10^{-3}$ \\ 
\hline 
ESO380-019 & 185.51 & -35.79 & 38.02 & -20.37 & -24.24 & 2457821.57-2457825.39 & 5.256$\times10^{-3}$ \\ 
\hline 
IC3370 & 186.90 & -39.34 & 26.79 & -20.37 & -24.28 & 2457821.57-2457825.39 & 5.116$\times10^{-3}$ \\ 
\hline 
NGC4304 & 185.55 & -33.48 & 34.67 & -20.24 & -23.65 & 2457821.57-2457825.39 & 4.928$\times10^{-3}$ \\ 
\hline 
ESO321-025 & 185.43 & -39.77 & 29.38 & -20.32 & -22.58 & 2457821.57-2457825.39 & 4.578$\times10^{-3}$ \\ 
\hline 
NGC3459 & 163.68 & -17.04 & 31.61 & -20.25 & -22.44 & 2457821.57-2457825.39 & 4.299$\times10^{-3}$ \\ 
\hline 
NGC5365 & 209.46 & -43.93 & 32.36 & -20.35 & -24.63 & 2457821.57-2457825.39 & 4.286$\times10^{-3}$ \\ 
\hline 
PGC086291 & 283.00 & 11.88 & 38.02 & -20.63 & -24.07 & 2457821.57-2457825.39 & 4.207$\times10^{-3}$ \\ 
\hline 
NGC5365A & 209.16 & -44.01 & 36.98 & -20.27 & -24.00 & 2457821.57-2457825.39 & 3.973$\times10^{-3}$ \\ 
\hline 
NGC5078 & 199.96 & -27.41 & 27.67 & -21.24 & -25.09 & 2457821.57-2457825.39 & 3.946$\times10^{-3}$ \\ 
\hline 
ESO320-026 & 177.46 & -38.78 & 38.02 & -20.92 & -24.22 & 2457821.57-2457825.39 & 3.820$\times10^{-3}$ \\ 
\hline 
NGC5101 & 200.44 & -27.43 & 24.21 & -20.68 & -24.76 & 2457821.57-2457825.39 & 3.675$\times10^{-3}$ \\ 
\hline 
IC2977 & 178.81 & -37.70 & 39.01 & -20.82 & -23.84 & 2457821.57-2457825.39 & 3.626$\times10^{-3}$ \\ 
\hline 
ESO320-030 & 178.30 & -39.13 & 38.02 & -20.25 & -23.69 & 2457821.57-2457825.39 & 3.508$\times10^{-3}$ \\ 
\hline 
NGC5643 & 218.17 & -44.17 & 18.45 & -21.16 & -24.16 & 2457821.57-2457825.39 & 3.359$\times10^{-3}$ \\ 
\hline 
ESO442-026 & 193.06 & -29.84 & 34.94 & -20.71 & -24.29 & 2457821.57-2457825.39 & 3.129$\times10^{-3}$ \\ 
\hline 
NGC5266 & 205.76 & -48.17 & 38.02 & -21.14 & -25.42 & 2457821.57-2457825.39 & 3.090$\times10^{-3}$ \\ 
\hline 
ESO221-012 & 207.89 & -48.08 & 38.02 & -20.10 & -21.99 & 2457821.57-2457825.39 & 3.084$\times10^{-3}$ \\ 
\hline 
ESO221-014 & 208.03 & -48.17 & 35.81 & -20.29 & -23.14 & 2457821.57-2457825.39 & 3.042$\times10^{-3}$ \\ 
\hline 
NGC3169 & 153.56 & 3.47 & 18.45 & -20.30 & -24.05 & 2457821.57-2457825.39 & 2.957$\times10^{-3}$ \\ 
\hline 
NGC3742 & 173.89 & -37.96 & 38.61 & -20.57 & -24.29 & 2457821.57-2457825.39 & 2.919$\times10^{-3}$ \\ 
\hline 
NGC4767 & 193.47 & -39.71 & 32.81 & -20.38 & -24.36 & 2457821.57-2457825.39 & 2.858$\times10^{-3}$ \\ 
\hline 
NGC3749 & 173.97 & -38.00 & 38.02 & -20.80 & -24.20 & 2457821.57-2457825.39 & 2.840$\times10^{-3}$ \\ 
\hline 
NGC4947 & 196.33 & -35.34 & 27.80 & -20.32 & -23.20 & 2457821.57-2457825.39 & 2.775$\times10^{-3}$ \\ 
\hline 
ESO380-050 & 189.59 & -35.62 & 38.02 & -20.13 & -20.51 & 2457821.57-2457825.39 & 2.689$\times10^{-3}$ \\ 
\hline 
NGC5061 & 199.52 & -26.84 & 24.21 & -20.82 & -24.63 & 2457821.57-2457825.39 & 2.530$\times10^{-3}$ \\ 
\hline 
NGC3783 & 174.76 & -37.74 & 38.02 & -20.50 & -24.25 & 2457821.57-2457825.39 & 2.483$\times10^{-3}$ \\ 
\hline 
PGC046029 & 198.58 & -46.12 & 36.98 & -20.36 & -24.31 & 2457821.57-2457825.39 & 2.469$\times10^{-3}$ \\ 
\hline 
NGC5266A & 205.15 & -48.34 & 38.02 & -20.75 & -22.20 & 2457821.57-2457825.39 & 2.425$\times10^{-3}$ \\ 
\hline 
ESO321-016 & 183.86 & -38.14 & 38.02 & -20.15 & -21.98 & 2457821.57-2457825.39 & 2.386$\times10^{-3}$ \\ 
\hline 
ESO221-010 & 207.74 & -49.06 & 38.02 & -20.53 & -23.65 & 2457821.57-2457825.39 & 2.363$\times10^{-3}$ \\ 
\hline 
NGC5063 & 199.61 & -35.35 & 33.39 & -20.35 & -23.28 & 2457821.57-2457825.39 & 2.313$\times10^{-3}$ \\ 
\hline 
IC4444 & 217.91 & -43.42 & 25.35 & -20.22 & -23.42 & 2457821.57-2457825.39 & 2.270$\times10^{-3}$ \\ 
\hline 
NGC3706 & 172.44 & -36.39 & 38.02 & -21.00 & -25.00 & 2457821.57-2457825.39 & 2.221$\times10^{-3}$ \\ 
\hline 
ESO271-022 & 213.38 & -45.41 & 38.14 & -20.89 & -23.12 & 2457821.57-2457825.39 & 2.180$\times10^{-3}$ \\ 
\hline 
IC4214 & 199.43 & -32.10 & 28.84 & -20.59 & -24.09 & 2457821.57-2457825.39 & 2.170$\times10^{-3}$ \\ 
\hline 
NGC6574 & 272.96 & 14.98 & 38.91 & -20.99 & -24.54 & 2457821.57-2457825.39 & 2.094$\times10^{-3}$ \\ 
\hline 
NGC3115 & 151.31 & -7.72 & 10.33 & -20.13 & -24.19 & 2457821.57-2457825.39 & 1.955$\times10^{-3}$ \\ 
\hline 
ESO221-020 & 209.60 & -48.48 & 38.29 & -20.15 & -23.63 & 2457821.57-2457825.39 & 1.948$\times10^{-3}$ \\ 
\hline 
ESO269-057 & 197.52 & -46.44 & 36.98 & -20.63 & -24.06 & 2457821.57-2457825.39 & 1.900$\times10^{-3}$ \\ 
\hline 
NGC5688 & 219.90 & -45.02 & 30.90 & -20.59 & -24.13 & 2457821.57-2457825.39 & 1.860$\times10^{-3}$ \\ 
\hline 
ESO320-031 & 178.53 & -39.87 & 38.18 & -20.45 & -24.87 & 2457821.57-2457825.39 & 1.825$\times10^{-3}$ \\ 
\hline 
NGC6570 & 272.78 & 14.09 & 33.42 & -20.22 & -22.75 & 2457821.57-2457825.39 & 1.714$\times10^{-3}$ \\ 
\hline 
IC4197 & 197.02 & -23.80 & 34.10 & -20.24 & -23.39 & 2457821.57-2457825.39 & 1.657$\times10^{-3}$ \\ 
\hline 
NGC5188 & 202.87 & -34.79 & 28.84 & -20.20 & -23.78 & 2457821.57-2457825.39 & 1.616$\times10^{-3}$ \\ 
\hline 
ESO221-025 & 211.90 & -48.39 & 38.93 & -20.26 & -19.44 & 2457821.57-2457825.39 & 1.571$\times10^{-3}$ \\ 
\hline 
NGC5219 & 204.67 & -45.86 & 36.98 & -20.40 & -22.88 & 2457821.57-2457825.39 & 1.469$\times10^{-3}$ \\ 
\hline 
ESO221-026 & 212.10 & -47.97 & 20.31 & -20.13 & -24.00 & 2457821.57-2457825.39 & 1.389$\times10^{-3}$ \\ 
\hline 
NGC5483 & 212.60 & -43.32 & 24.21 & -20.22 & -23.46 & 2457821.57-2457825.39 & 1.381$\times10^{-3}$ \\ 
\hline 
NGC3962 & 178.67 & -13.97 & 35.32 & -21.24 & -25.07 & 2457821.57-2457825.39 & 1.362$\times10^{-3}$ \\ 
\hline 
ESO507-032 & 193.06 & -26.30 & 20.82 & -20.22 & -22.30 & 2457821.57-2457825.39 & 1.346$\times10^{-3}$ \\ 
\hline
NGC3672 & 171.26 & -9.80 & 23.66 & -20.77 & -23.60 & 2457821.57-2457825.39 & 1.306$\times10^{-3}$ \\ 
\hline 
NGC6555 & 271.96 & 17.60 & 33.42 & -20.82 & -22.79 & 2457821.57-2457825.39 & 1.303$\times10^{-3}$ \\ 
\hline 
NGC4993 & 197.45 & -23.38 & 39.99 & -20.20 & -23.42 & 2457821.57-2457825.39 & 1.279$\times10^{-3}$ \\ 
\hline 
NGC4444 & 187.15 & -43.26 & 36.98 & -20.63 & -23.43 & 2457821.57-2457825.39 & 1.269$\times10^{-3}$ \\ 
\hline 
ESO386-039 & 224.11 & -37.60 & 36.98 & -20.10 & -22.89 & 2457821.57-2457825.39 & 1.241$\times10^{-3}$ \\ 
\hline 
ESO176-006 & 224.29 & -54.39 & 38.01 & -21.52 & -24.43 & 2457821.57-2457825.39 & 1.213$\times10^{-3}$ \\ 
\hline 
NGC2967 & 145.51 & 0.34 & 29.92 & -20.24 & -23.50 & 2457821.57-2457825.39 & 1.209$\times10^{-3}$ \\ 
\hline 
NGC5156 & 202.18 & -48.92 & 36.98 & -20.94 & -24.11 & 2457821.57-2457825.39 & 1.113$\times10^{-3}$ \\ 
\hline 
ESO377-024 & 168.14 & -36.43 & 38.21 & -20.23 & -22.95 & 2457821.57-2457825.39 & 1.081$\times10^{-3}$ \\ 
\hline 
NGC6384 & 263.10 & 7.06 & 25.94 & -21.26 & -24.54 & 2457821.57-2457825.39 & 1.062$\times10^{-3}$ \\ 
\hline 
NGC3368 & 161.69 & 11.82 & 10.47 & -20.18 & -23.78 & 2457821.57-2457825.39 & 1.021$\times10^{-3}$ \\ 
\hline 
NGC4462 & 187.34 & -23.17 & 23.12 & -20.12 & -23.36 & 2457821.57-2457825.39 & 9.324$\times10^{-4}$ \\ 
\hline 
NGC3338 & 160.53 & 13.75 & 24.43 & -20.95 & -23.81 & 2457821.57-2457825.39 & 9.297$\times10^{-4}$ \\ 
\hline 
NGC4976 & 197.16 & -49.51 & 17.30 & -20.90 & -24.34 & 2457821.57-2457825.39 & 9.070$\times10^{-4}$ \\ 
\hline 
IC4351 & 209.48 & -29.32 & 27.54 & -20.80 & -24.18 & 2457821.57-2457825.39 & 8.962$\times10^{-4}$ \\ 
\hline 
ESO385-030 & 217.33 & -33.45 & 34.33 & -20.42 & -24.09 & 2457821.57-2457825.39 & 8.081$\times10^{-4}$ \\ 
\hline 
2MASXJ133706182953185 & 204.25 & -29.87 & 4.92 & -20.26 & -23.84 & 2457821.57-2457825.39 & 7.861$\times10^{-4}$ \\ 
\hline 
NGC4219 & 184.11 & -43.32 & 20.99 & -20.51 & -23.52 & 2457821.57-2457825.39 & 7.476$\times10^{-4}$ \\ 
\hline 
NGC4835 & 194.53 & -46.26 & 20.14 & -20.22 & -23.34 & 2457821.57-2457825.39 & 7.294$\times10^{-4}$ \\ 
\hline 
NGC5494 & 213.10 & -30.64 & 31.19 & -20.19 & -23.50 & 2457821.57-2457825.39 & 6.711$\times10^{-4}$ \\ 
\hline 
PGC054411 & 228.64 & -52.99 & 19.36 & -20.60 & -24.25 & 2457821.57-2457825.39 & 5.852$\times10^{-4}$ \\ 
\hline 
ESO175-005 & 214.45 & -52.83 & 37.36 & -20.38 & -20.29 & 2457821.57-2457825.39 & 5.068$\times10^{-4}$ \\ 
\hline 
NGC5085 & 200.07 & -24.44 & 24.21 & -20.32 & -23.00 & 2457821.57-2457825.39 & 4.894$\times10^{-4}$ \\ 
\hline 
NGC4112 & 181.79 & -40.21 & 34.67 & -20.54 & -23.50 & 2457821.57-2457825.39 & 4.340$\times10^{-4}$ \\ 
\hline 
NGC2992 & 146.43 & -14.33 & 28.84 & -20.39 & -23.70 & 2457821.57-2457825.39 & 2.813$\times10^{-4}$ \\ 
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%G275697
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger G275697 (with the preliminary bayestar localization map). Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative score is 0.681. \label{G275697_1}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE}
}
\colnumbers
\startdata
NGC3742 & 173.89 & -37.96 & 38.61 & -20.57 & -24.29 & 2457812.34-2457820.41  & 4.087$\times10^{-2}$ \\ 
\hline 
NGC3749 & 173.97 & -38.00 & 38.02 & -20.80 & -24.20 & 2457812.34-2457820.41  & 3.951$\times10^{-2}$ \\ 
\hline 
ESO320-026 & 177.46 & -38.78 & 38.02 & -20.92 & -24.22 & 2457812.34-2457820.41  & 3.305$\times10^{-2}$ \\ 
\hline 
ESO320-004 & 173.68 & -38.25 & 38.02 & -19.46 & -21.31 & 2457812.34-2457820.41  & 3.203$\times10^{-2}$ \\ 
\hline 
ESO320-027 & 177.60 & -38.65 & 37.64 & -19.93 & -20.41 & 2457812.34-2457820.41  & 3.092$\times10^{-2}$ \\ 
\hline 
ESO320-024 & 177.36 & -38.83 & 38.89 & -19.55 & -21.80 & 2457812.34-2457820.41  & 3.087$\times10^{-2}$ \\ 
\hline 
NGC3783 & 174.76 & -37.74 & 38.02 & -20.50 & -24.25 & 2457812.34-2457820.41  & 2.898$\times10^{-2}$ \\ 
\hline 
ESO320-030 & 178.30 & -39.13 & 38.02 & -20.25 & -23.69 & 2457812.34-2457820.41  & 2.888$\times10^{-2}$ \\ 
\hline 
NGC3706 & 172.44 & -36.39 & 38.02 & -21.00 & -25.00 & 2457812.34-2457820.41  & 2.707$\times10^{-2}$ \\ 
\hline 
ESO320-031 & 178.53 & -39.87 & 38.18 & -20.45 & -24.87 & 2457812.34-2457820.41  & 1.918$\times10^{-2}$ \\ 
\hline 
NGC3606 & 169.06 & -33.83 & 37.68 & -20.01 & -23.49 & 2457812.34-2457820.41  & 1.455$\times10^{-2}$ \\ 
\hline 
ESO378-012 & 174.26 & -36.82 & 37.94 & -19.51 & -22.62 & 2457812.34-2457820.41  & 1.423$\times10^{-2}$ \\ 
\hline 
ESO221-004 & 207.47 & -48.58 & 37.96 & -19.41 & -19.63 & 2457812.34-2457820.41  & 1.383$\times10^{-2}$ \\ 
\hline 
ESO377-029 & 168.66 & -33.91 & 38.56 & -19.75 & -23.41 & 2457812.34-2457820.41  & 1.320$\times10^{-2}$ \\ 
\hline 
ESO378-020 & 176.82 & -37.55 & 39.46 & -19.90 & -23.44 & 2457812.34-2457820.41  & 1.240$\times10^{-2}$ \\ 
\hline 
ESO221-003 & 207.44 & -48.75 & 38.02 & -19.49 & -21.96 & 2457812.34-2457820.41  & 1.211$\times10^{-2}$ \\ 
\hline 
NGC5266 & 205.76 & -48.17 & 38.02 & -21.14 & -25.42 & 2457812.34-2457820.41  & 1.210$\times10^{-2}$ \\ 
\hline 
NGC3903 & 177.26 & -37.52 & 38.02 & -19.89 & -22.63 & 2457812.34-2457820.41  & 1.205$\times10^{-2}$ \\ 
\hline 
PGC049119 & 207.62 & -48.28 & 38.02 & -20.06 & -22.40 & 2457812.34-2457820.41  & 1.121$\times10^{-2}$ \\ 
\hline 
ESO377-024 & 168.14 & -36.43 & 38.21 & -20.23 & -22.95 & 2457812.34-2457820.41  & 1.119$\times10^{-2}$ \\ 
\hline 
NGC5266A & 205.15 & -48.34 & 38.02 & -20.75 & -22.20 & 2457812.34-2457820.41  & 1.119$\times10^{-2}$ \\ 
\hline 
ESO221-010 & 207.74 & -49.06 & 38.02 & -20.53 & -23.65 & 2457812.34-2457820.41  & 1.118$\times10^{-2}$ \\ 
\hline 
NGC4976 & 197.16 & -49.51 & 17.30 & -20.90 & -24.34 & 2457812.34-2457820.41  & 1.118$\times10^{-2}$ \\ 
\hline 
NGC3573 & 167.83 & -36.88 & 37.18 & -19.87 & -24.02 & 2457812.34-2457820.41  & 1.070$\times10^{-2}$ \\ 
\hline 
ESO220-026 & 204.94 & -48.30 & 38.75 & -19.41 & -19.80 & 2457812.34-2457820.41  & 1.040$\times10^{-2}$ \\ 
\hline 
NGC5156 & 202.18 & -48.92 & 36.98 & -20.94 & -24.11 & 2457812.34-2457820.41  & 1.037$\times10^{-2}$ \\ 
\hline 
IC2977 & 178.81 & -37.70 & 39.01 & -20.82 & -23.84 & 2457812.34-2457820.41  & 1.005$\times10^{-2}$ \\ 
\hline 
NGC4219 & 184.11 & -43.32 & 20.99 & -20.51 & -23.52 & 2457812.34-2457820.41  & 9.649$\times10^{-3}$ \\ 
\hline 
ESO219-022 & 195.60 & -49.47 & 23.56 & -19.68 & -21.99 & 2457812.34-2457820.41  & 9.184$\times10^{-3}$ \\ 
\hline 
ESO221-014 & 208.03 & -48.17 & 35.81 & -20.29 & -23.14 & 2457812.34-2457820.41  & 9.143$\times10^{-3}$ \\ 
\hline 
ESO377-021 & 167.74 & -35.98 & 32.81 & -19.45 & -22.20 & 2457812.34-2457820.41  & 9.138$\times10^{-3}$ \\ 
\hline 
ESO221-012 & 207.89 & -48.08 & 38.02 & -20.10 & -21.99 & 2457812.34-2457820.41  & 8.879$\times10^{-3}$ \\ 
\hline 
IC3896A & 193.88 & -50.07 & 27.67 & -20.00 & -20.30 & 2457812.34-2457820.41  & 8.153$\times10^{-3}$ \\ 
\hline 
NGC4444 & 187.15 & -43.26 & 36.98 & -20.63 & -23.43 & 2457812.34-2457820.41  & 8.134$\times10^{-3}$ \\ 
\hline 
ESO269-057 & 197.52 & -46.44 & 36.98 & -20.63 & -24.06 & 2457812.34-2457820.41  & 7.846$\times10^{-3}$ \\ 
\hline 
IC3896 & 194.18 & -50.35 & 27.67 & -20.51 & -24.42 & 2457812.34-2457820.41  & 7.778$\times10^{-3}$ \\ 
\hline 
ESO220-009 & 201.72 & -48.16 & 37.46 & -19.43 & -22.70 & 2457812.34-2457820.41  & 7.578$\times10^{-3}$ \\ 
\hline 
PGC046029 & 198.58 & -46.12 & 36.98 & -20.36 & -24.31 & 2457812.34-2457820.41  & 6.891$\times10^{-3}$ \\ 
\hline 
ESO269-090 & 200.21 & -47.22 & 37.03 & -19.96 & -23.35 & 2457812.34-2457820.41  & 6.747$\times10^{-3}$ \\ 
\hline 
ESO269-085 & 200.00 & -47.28 & 28.31 & -19.46 & -23.30 & 2457812.34-2457820.41  & 6.448$\times10^{-3}$ \\ 
\hline 
ESO221-020 & 209.60 & -48.48 & 38.29 & -20.15 & -23.63 & 2457812.34-2457820.41  & 5.942$\times10^{-3}$ \\ 
\hline 
ESO377-019 & 167.69 & -35.35 & 37.40 & -19.43 & -21.72 & 2457812.34-2457820.41  & 5.848$\times10^{-3}$ \\ 
\hline 
NGC4835 & 194.53 & -46.26 & 20.14 & -20.22 & -23.34 & 2457812.34-2457820.41  & 4.894$\times10^{-3}$ \\ 
\hline 
ESO220-023 & 204.33 & -49.75 & 38.02 & -19.76 & -23.23 & 2457812.34-2457820.41  & 3.982$\times10^{-3}$ \\ 
\hline 
NGC3115 & 151.31 & -7.72 & 10.33 & -20.13 & -24.19 & 2457812.34-2457820.41  & 3.759$\times10^{-3}$ \\ 
\hline 
ESO321-021 & 185.07 & -40.39 & 39.65 & -20.07 & -22.64 & 2457812.34-2457820.41  & 3.570$\times10^{-3}$ \\ 
\hline 
NGC4573 & 189.43 & -43.62 & 37.42 & -19.63 & -23.22 & 2457812.34-2457820.41  & 3.532$\times10^{-3}$ \\ 
\hline 
ESO175-005 & 214.45 & -52.83 & 37.36 & -20.38 & -20.29 & 2457812.34-2457820.41  & 3.510$\times10^{-3}$ \\ 
\hline 
ESO268-027 & 189.63 & -42.86 & 38.42 & -19.37 & -22.45 & 2457812.34-2457820.41  & 3.454$\times10^{-3}$ \\ 
\hline 
ESO319-016 & 170.53 & -38.07 & 38.22 & -19.68 & -20.96 & 2457812.34-2457820.41  & 3.159$\times10^{-3}$ \\ 
\hline 
NGC2967 & 145.51 & 0.34 & 29.92 & -20.24 & -23.50 & 2457812.34-2457820.41  & 2.765$\times10^{-3}$ \\ 
\hline 
ESO267-016 & 181.59 & -44.45 & 39.26 & -19.36 & -22.30 & 2457812.34-2457820.41  & 2.637$\times10^{-3}$ \\ 
\hline 
ESO221-032 & 213.04 & -49.39 & 36.98 & -19.87 & -23.86 & 2457812.34-2457820.41  & 2.309$\times10^{-3}$ \\ 
\hline 
ESO321-005 & 181.45 & -38.85 & 36.46 & -19.75 & -22.20 & 2457812.34-2457820.41  & 2.237$\times10^{-3}$ \\ 
\hline 
NGC2974 & 145.64 & -3.70 & 21.48 & -20.01 & -25.41 & 2457812.34-2457820.41  & 2.202$\times10^{-3}$ \\ 
\hline 
ESO438-005 & 167.24 & -28.37 & 26.18 & -19.38 & -19.64 & 2457812.34-2457820.41  & 2.110$\times10^{-3}$ \\ 
\hline 
ESO268-044 & 192.18 & -45.01 & 37.67 & -19.35 & -22.26 & 2457812.34-2457820.41  & 2.056$\times10^{-3}$ \\ 
\hline 
PGC166337 & 216.65 & -52.73 & 38.39 & -19.57 & -22.29 & 2457812.34-2457820.41  & 2.045$\times10^{-3}$ \\ 
\hline 
NGC4112 & 181.79 & -40.21 & 34.67 & -20.54 & -23.50 & 2457812.34-2457820.41  & 1.912$\times10^{-3}$ \\ 
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger G275697 (with the updated LALInference localization map).  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative sore is 0.574. \label{G275697_2}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE}
}
\colnumbers
\startdata
NGC3742 & 173.89 & -37.96 & 38.61 & -20.57 & -24.29 & 2457820.41-2457825.39 & 1.823$\times10^{-2}$ \\ 
\hline 
NGC3749 & 173.97 & -38.00 & 38.02 & -20.80 & -24.20 & 2457820.41-2457825.39 & 1.761$\times10^{-2}$ \\ 
\hline 
NGC3557B & 167.38 & -37.35 & 36.98 & -20.06 & -23.75 & 2457820.41-2457825.39 & 1.554$\times10^{-2}$ \\ 
\hline 
NGC3573 & 167.83 & -36.88 & 37.18 & -19.87 & -24.02 & 2457820.41-2457825.39 & 1.538$\times10^{-2}$ \\ 
\hline 
ESO320-004 & 173.68 & -38.25 & 38.02 & -19.46 & -21.31 & 2457820.41-2457825.39 & 1.495$\times10^{-2}$ \\ 
\hline 
ESO320-026 & 177.46 & -38.78 & 38.02 & -20.92 & -24.22 & 2457820.41-2457825.39 & 1.454$\times10^{-2}$ \\ 
\hline 
NGC3564 & 167.65 & -37.55 & 36.98 & -20.08 & -23.89 & 2457820.41-2457825.39 & 1.409$\times10^{-2}$ \\ 
\hline 
ESO320-027 & 177.60 & -38.65 & 37.64 & -19.93 & -20.41 & 2457820.41-2457825.39 & 1.399$\times10^{-2}$ \\ 
\hline 
ESO320-024 & 177.36 & -38.83 & 38.89 & -19.55 & -21.80 & 2457820.41-2457825.39 & 1.348$\times10^{-2}$ \\ 
\hline 
NGC3533 & 166.78 & -37.17 & 36.88 & -20.39 & -23.59 & 2457820.41-2457825.39 & 1.345$\times10^{-2}$ \\ 
\hline 
ESO320-030 & 178.30 & -39.13 & 38.02 & -20.25 & -23.69 & 2457820.41-2457825.39 & 1.293$\times10^{-2}$ \\ 
\hline 
ESO377-024 & 168.14 & -36.43 & 38.21 & -20.23 & -22.95 & 2457820.41-2457825.39 & 1.241$\times10^{-2}$ \\ 
\hline 
NGC3783 & 174.76 & -37.74 & 38.02 & -20.50 & -24.25 & 2457820.41-2457825.39 & 1.211$\times10^{-2}$ \\ 
\hline 
NGC3706 & 172.44 & -36.39 & 38.02 & -21.00 & -25.00 & 2457820.41-2457825.39 & 1.152$\times10^{-2}$ \\ 
\hline 
ESO377-010 & 166.63 & -37.65 & 36.98 & -20.37 & -23.82 & 2457820.41-2457825.39 & 1.142$\times10^{-2}$ \\ 
\hline 
ESO377-021 & 167.74 & -35.98 & 32.81 & -19.45 & -22.20 & 2457820.41-2457825.39 & 9.741$\times10^{-3}$ \\ 
\hline 
ESO320-031 & 178.53 & -39.87 & 38.18 & -20.45 & -24.87 & 2457820.41-2457825.39 & 8.197$\times10^{-3}$ \\ 
\hline 
ESO221-004 & 207.47 & -48.58 & 37.96 & -19.41 & -19.63 & 2457820.41-2457825.39 & 8.051$\times10^{-3}$ \\ 
\hline 
PGC049119 & 207.62 & -48.28 & 38.02 & -20.06 & -22.40 & 2457820.41-2457825.39 & 7.170$\times10^{-3}$ \\ 
\hline 
NGC5266 & 205.76 & -48.17 & 38.02 & -21.14 & -25.42 & 2457820.41-2457825.39 & 7.125$\times10^{-3}$ \\ 
\hline 
IC2977 & 178.81 & -37.70 & 39.01 & -20.82 & -23.84 & 2457820.41-2457825.39 & 7.118$\times10^{-3}$ \\ 
\hline 
ESO437-033 & 159.99 & -30.19 & 36.98 & -19.39 & -22.91 & 2457820.41-2457825.39 & 6.960$\times10^{-3}$ \\ 
\hline 
ESO221-003 & 207.44 & -48.75 & 38.02 & -19.49 & -21.96 & 2457820.41-2457825.39 & 6.813$\times10^{-3}$ \\ 
\hline 
NGC3903 & 177.26 & -37.52 & 38.02 & -19.89 & -22.63 & 2457820.41-2457825.39 & 6.536$\times10^{-3}$ \\ 
\hline 
NGC3606 & 169.06 & -33.83 & 37.68 & -20.01 & -23.49 & 2457820.41-2457825.39 & 6.447$\times10^{-3}$ \\ 
\hline 
ESO437-030 & 159.81 & -30.30 & 39.81 & -20.54 & -23.69 & 2457820.41-2457825.39 & 6.402$\times10^{-3}$ \\ 
\hline 
NGC5266A & 205.15 & -48.34 & 38.02 & -20.75 & -22.20 & 2457820.41-2457825.39 & 6.342$\times10^{-3}$ \\ 
\hline 
NGC4976 & 197.16 & -49.51 & 17.30 & -20.90 & -24.34 & 2457820.41-2457825.39 & 6.313$\times10^{-3}$ \\ 
\hline 
ESO377-029 & 168.66 & -33.91 & 38.56 & -19.75 & -23.41 & 2457820.41-2457825.39 & 6.272$\times10^{-3}$ \\ 
\hline 
ESO221-014 & 208.03 & -48.17 & 35.81 & -20.29 & -23.14 & 2457820.41-2457825.39 & 6.121$\times10^{-3}$ \\ 
\hline 
ESO221-012 & 207.89 & -48.08 & 38.02 & -20.10 & -21.99 & 2457820.41-2457825.39 & 6.086$\times10^{-3}$ \\ 
\hline 
IC3896 & 194.18 & -50.35 & 27.67 & -20.51 & -24.42 & 2457820.41-2457825.39 & 6.075$\times10^{-3}$ \\ 
\hline 
ESO221-010 & 207.74 & -49.06 & 38.02 & -20.53 & -23.65 & 2457820.41-2457825.39 & 6.065$\times10^{-3}$ \\ 
\hline 
IC3896A & 193.88 & -50.07 & 27.67 & -20.00 & -20.30 & 2457820.41-2457825.39 & 6.064$\times10^{-3}$ \\ 
\hline 
ESO378-020 & 176.82 & -37.55 & 39.46 & -19.90 & -23.44 & 2457820.41-2457825.39 & 6.060$\times10^{-3}$ \\ 
\hline 
NGC5333 & 208.60 & -48.51 & 35.81 & -19.29 & -24.40 & 2457820.41-2457825.39 & 5.944$\times10^{-3}$ \\ 
\hline 
ESO220-026 & 204.94 & -48.30 & 38.75 & -19.41 & -19.80 & 2457820.41-2457825.39 & 5.909$\times10^{-3}$ \\ 
\hline 
ESO378-012 & 174.26 & -36.82 & 37.94 & -19.51 & -22.62 & 2457820.41-2457825.39 & 5.898$\times10^{-3}$ \\ 
\hline 
NGC4603 & 190.23 & -40.98 & 33.11 & -21.20 & -24.23 & 2457820.41-2457825.39 & 5.590$\times10^{-3}$ \\ 
\hline 
ESO176-006 & 224.29 & -54.39 & 38.01 & -21.52 & -24.43 & 2457820.41-2457825.39 & 5.447$\times10^{-3}$ \\ 
\hline 
ESO219-022 & 195.60 & -49.47 & 23.56 & -19.68 & -21.99 & 2457820.41-2457825.39 & 5.430$\times10^{-3}$ \\ 
\hline 
ESO377-019 & 167.69 & -35.35 & 37.40 & -19.43 & -21.72 & 2457820.41-2457825.39 & 5.276$\times10^{-3}$ \\ 
\hline 
NGC4645 & 191.04 & -41.75 & 29.92 & -20.08 & -23.94 & 2457820.41-2457825.39 & 5.259$\times10^{-3}$ \\ 
\hline 
NGC5156 & 202.18 & -48.92 & 36.98 & -20.94 & -24.11 & 2457820.41-2457825.39 & 5.217$\times10^{-3}$ \\ 
\hline 
NGC4603C & 190.18 & -40.76 & 38.83 & -19.60 & -23.11 & 2457820.41-2457825.39 & 5.217$\times10^{-3}$ \\ 
\hline 
NGC4603A & 189.90 & -40.74 & 30.34 & -19.45 & -22.33 & 2457820.41-2457825.39 & 4.926$\times10^{-3}$ \\ 
\hline 
ESO269-060 & 197.75 & -46.22 & 36.98 & -19.28 & -22.71 & 2457820.41-2457825.39 & 4.822$\times10^{-3}$ \\ 
\hline 
ESO269-057 & 197.52 & -46.44 & 36.98 & -20.63 & -24.06 & 2457820.41-2457825.39 & 4.668$\times10^{-3}$ \\ 
\hline 
PGC046029 & 198.58 & -46.12 & 36.98 & -20.36 & -24.31 & 2457820.41-2457825.39 & 4.650$\times10^{-3}$ \\ 
\hline 
ESO321-025 & 185.43 & -39.77 & 29.38 & -20.32 & -22.58 & 2457820.41-2457825.39 & 4.503$\times10^{-3}$ \\ 
\hline 
NGC4444 & 187.15 & -43.26 & 36.98 & -20.63 & -23.43 & 2457820.41-2457825.39 & 4.350$\times10^{-3}$ \\ 
\hline 
NGC4219 & 184.11 & -43.32 & 20.99 & -20.51 & -23.52 & 2457820.41-2457825.39 & 4.316$\times10^{-3}$ \\ 
\hline 
NGC4696 & 192.21 & -41.31 & 35.48 & -21.47 & -25.61 & 2457820.41-2457825.39 & 4.266$\times10^{-3}$ \\ 
\hline 
ESO322-045 & 190.01 & -42.04 & 38.93 & -19.98 & -23.00 & 2457820.41-2457825.39 & 4.182$\times10^{-3}$ \\ 
\hline 
ESO221-020 & 209.60 & -48.48 & 38.29 & -20.15 & -23.63 & 2457820.41-2457825.39 & 4.012$\times10^{-3}$ \\ 
\hline 
NGC4373A & 186.41 & -39.32 & 37.33 & -20.63 & -24.06 & 2457820.41-2457825.39 & 3.995$\times10^{-3}$ \\ 
\hline 
NGC4575 & 189.46 & -40.54 & 29.11 & -19.83 & -22.97 & 2457820.41-2457825.39 & 3.941$\times10^{-3}$ \\ 
\hline 
ESO220-009 & 201.72 & -48.16 & 37.46 & -19.43 & -22.70 & 2457820.41-2457825.39 & 3.927$\times10^{-3}$ \\ 
\hline 
PGC027810 & 145.82 & -9.95 & 38.39 & -20.05 & -22.28 & 2457820.41-2457825.39 & 3.883$\times10^{-3}$ \\ 
\hline 
ESO269-090 & 200.21 & -47.22 & 37.03 & -19.96 & -23.35 & 2457820.41-2457825.39 & 3.813$\times10^{-3}$ \\ 
\hline
NGC3585 & 168.32 & -26.75 & 20.05 & -20.77 & -24.81 & 2457820.41-2457825.39 & 3.801$\times10^{-3}$ \\ 
\hline 
ESO269-085 & 200.00 & -47.28 & 28.31 & -19.46 & -23.30 & 2457820.41-2457825.39 & 3.639$\times10^{-3}$ \\ 
\hline 
ESO321-021 & 185.07 & -40.39 & 39.65 & -20.07 & -22.64 & 2457820.41-2457825.39 & 3.638$\times10^{-3}$ \\ 
\hline 
ESO269-078 & 199.16 & -45.89 & 37.86 & -19.27 & -20.24 & 2457820.41-2457825.39 & 3.477$\times10^{-3}$ \\ 
\hline 
ESO221-022 & 210.05 & -48.27 & 34.20 & -19.30 & -22.60 & 2457820.41-2457825.39 & 3.425$\times10^{-3}$ \\ 
\hline 
ESO322-042 & 189.67 & -42.21 & 34.83 & -19.61 & -21.43 & 2457820.41-2457825.39 & 3.384$\times10^{-3}$ \\ 
\hline 
NGC2979 & 145.79 & -10.38 & 38.02 & -19.52 & -23.39 & 2457820.41-2457825.39 & 3.232$\times10^{-3}$ \\ 
\hline 
IC3370 & 186.90 & -39.34 & 26.79 & -20.37 & -24.28 & 2457820.41-2457825.39 & 3.112$\times10^{-3}$ \\ 
\hline 
ESO221-025 & 211.90 & -48.39 & 38.93 & -20.26 & -19.44 & 2457820.41-2457825.39 & 2.954$\times10^{-3}$ \\ 
\hline 
PGC028308 & 147.56 & -12.06 & 38.02 & -20.07 & -22.58 & 2457820.41-2457825.39 & 2.924$\times10^{-3}$ \\ 
\hline 
ESO322-027 & 188.68 & -40.30 & 39.54 & -20.03 & -23.26 & 2457820.41-2457825.39 & 2.886$\times10^{-3}$ \\ 
\hline 
ESO319-016 & 170.53 & -38.07 & 38.22 & -19.68 & -20.96 & 2457820.41-2457825.39 & 2.866$\times10^{-3}$ \\ 
\hline 
ESO268-027 & 189.63 & -42.86 & 38.42 & -19.37 & -22.45 & 2457820.41-2457825.39 & 2.850$\times10^{-3}$ \\ 
\hline 
ESO437-014 & 159.22 & -32.35 & 37.33 & -20.16 & -23.62 & 2457820.41-2457825.39 & 2.668$\times10^{-3}$ \\ 
\hline 
NGC4835 & 194.53 & -46.26 & 20.14 & -20.22 & -23.34 & 2457820.41-2457825.39 & 2.576$\times10^{-3}$ \\ 
\hline 
ESO175-005 & 214.45 & -52.83 & 37.36 & -20.38 & -20.29 & 2457820.41-2457825.39 & 2.427$\times10^{-3}$ \\ 
\hline 
ESO221-026 & 212.10 & -47.97 & 20.31 & -20.13 & -24.00 & 2457820.41-2457825.39 & 2.364$\times10^{-3}$ \\ 
\hline 
NGC3208 & 154.92 & -25.81 & 36.98 & -19.63 & -23.43 & 2457820.41-2457825.39 & 2.336$\times10^{-3}$ \\ 
\hline 
NGC3203 & 154.89 & -26.70 & 32.36 & -19.99 & -23.69 & 2457820.41-2457825.39 & 2.250$\times10^{-3}$ \\ 
\hline 
NGC4573 & 189.43 & -43.62 & 37.42 & -19.63 & -23.22 & 2457820.41-2457825.39 & 2.239$\times10^{-3}$ \\ 
\hline 
ESO376-009 & 160.51 & -33.25 & 38.78 & -19.67 & -23.40 & 2457820.41-2457825.39 & 2.084$\times10^{-3}$ \\ 
\hline 
ESO321-010 & 182.93 & -38.55 & 38.02 & -19.66 & -22.79 & 2457820.41-2457825.39 & 2.075$\times10^{-3}$ \\ 
\hline 
ESO321-019 & 184.27 & -39.05 & 37.64 & -19.77 & -22.82 & 2457820.41-2457825.39 & 2.071$\times10^{-3}$ \\ 
\hline 
PGC054411 & 228.64 & -52.99 & 19.36 & -20.60 & -24.25 & 2457820.41-2457825.39 & 2.049$\times10^{-3}$ \\ 
\hline 
ESO220-023 & 204.33 & -49.75 & 38.02 & -19.76 & -23.23 & 2457820.41-2457825.39 & 2.033$\times10^{-3}$ \\ 
\hline 
NGC2974 & 145.64 & -3.70 & 21.48 & -20.01 & -25.41 & 2457820.41-2457825.39 & 1.974$\times10^{-3}$ \\ 
\hline 
ESO270-006 & 200.49 & -45.94 & 36.98 & -19.95 & -22.57 & 2457820.41-2457825.39 & 1.957$\times10^{-3}$ \\ 
\hline 
ESO321-005 & 181.45 & -38.85 & 36.46 & -19.75 & -22.20 & 2457820.41-2457825.39 & 1.935$\times10^{-3}$ \\ 
\hline 
NGC3115 & 151.31 & -7.72 & 10.33 & -20.13 & -24.19 & 2457820.41-2457825.39 & 1.896$\times10^{-3}$ \\ 
\hline 
NGC3717 & 172.88 & -30.31 & 16.90 & -19.94 & -23.62 & 2457820.41-2457825.39 & 1.842$\times10^{-3}$ \\ 
\hline 
ESO321-016 & 183.86 & -38.14 & 38.02 & -20.15 & -21.98 & 2457820.41-2457825.39 & 1.728$\times10^{-3}$ \\ 
\hline 
ESO322-020 & 187.30 & -40.69 & 39.58 & -19.39 & -20.47 & 2457820.41-2457825.39 & 1.660$\times10^{-3}$ \\ 
\hline 
NGC2967 & 145.51 & 0.34 & 29.92 & -20.24 & -23.50 & 2457820.41-2457825.39 & 1.637$\times10^{-3}$ \\ 
\hline 
ESO267-016 & 181.59 & -44.45 & 39.26 & -19.36 & -22.30 & 2457820.41-2457825.39 & 1.623$\times10^{-3}$ \\ 
\hline 
NGC5219 & 204.67 & -45.86 & 36.98 & -20.40 & -22.88 & 2457820.41-2457825.39 & 1.547$\times10^{-3}$ \\ 
\hline 
ESO321-018 & 183.98 & -38.09 & 38.65 & -19.78 & -19.60 & 2457820.41-2457825.39 & 1.450$\times10^{-3}$ \\ 
\hline 
PGC166337 & 216.65 & -52.73 & 38.39 & -19.57 & -22.29 & 2457820.41-2457825.39 & 1.400$\times10^{-3}$ \\ 
\hline 
ESO221-032 & 213.04 & -49.39 & 36.98 & -19.87 & -23.86 & 2457820.41-2457825.39 & 1.395$\times10^{-3}$ \\ 
\hline 
ESO438-005 & 167.24 & -28.37 & 26.18 & -19.38 & -19.64 & 2457820.41-2457825.39 & 1.264$\times10^{-3}$ \\ 
\hline 
PGC166343 & 219.26 & -54.04 & 38.04 & -19.70 & -21.29 & 2457820.41-2457825.39 & 1.197$\times10^{-3}$ \\ 
\hline 
ESO268-044 & 192.18 & -45.01 & 37.67 & -19.35 & -22.26 & 2457820.41-2457825.39 & 1.175$\times10^{-3}$ \\ 
\hline 
NGC4112 & 181.79 & -40.21 & 34.67 & -20.54 & -23.50 & 2457820.41-2457825.39 & 1.126$\times10^{-3}$ \\ 
\hline 
NGC4751 & 193.21 & -42.66 & 26.19 & -19.67 & -23.86 & 2457820.41-2457825.39 & 1.102$\times10^{-3}$ \\ 
\hline 
ESO175-009 & 218.00 & -55.47 & 39.26 & -19.60 & -24.01 & 2457820.41-2457825.39 & 1.070$\times10^{-3}$ \\ 
\hline 
NGC2775 & 137.58 & 7.04 & 17.30 & -20.17 & -24.15 & 2457820.41-2457825.39 & 1.053$\times10^{-3}$ \\ 
\hline 
IC2580 & 157.08 & -31.52 & 36.98 & -19.70 & -22.80 & 2457820.41-2457825.39 & 1.036$\times10^{-3}$ \\ 
\hline 
NGC3511 & 165.85 & -23.09 & 12.25 & -19.64 & -22.37 & 2457820.41-2457825.39 & 1.006$\times10^{-3}$ \\ 
\hline 
NGC2993 & 146.45 & -14.37 & 28.84 & -19.48 & -22.17 & 2457820.41-2457825.39 & 9.519$\times10^{-4}$ \\ 
\hline 
NGC2992 & 146.43 & -14.33 & 28.84 & -20.39 & -23.70 & 2457820.41-2457825.39 & 9.074$\times10^{-4}$ \\ 
\hline 
IC2627 & 167.47 & -23.73 & 24.21 & -19.62 & -22.93 & 2457820.41-2457825.39 & 8.357$\times10^{-4}$ \\ 
\hline 
ESO569-014 & 162.85 & -19.89 & 24.77 & -19.33 & -20.98 & 2457820.41-2457825.39 & 7.522$\times10^{-4}$ \\ 
\hline 
NGC3175 & 153.68 & -28.87 & 13.87 & -19.39 & -22.92 & 2457820.41-2457825.39 & 7.353$\times10^{-4}$ \\ 
\hline 
ESO222-015 & 221.12 & -49.40 & 29.92 & -19.41 & -18.95 & 2457820.41-2457825.39 & 6.982$\times10^{-4}$ \\ 
\hline 
NGC2947 & 144.02 & -12.44 & 39.88 & -19.37 & -23.05 & 2457820.41-2457825.39 & 6.017$\times10^{-4}$ \\ 
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%G277583
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger G277583.  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative score is 0.370. \label{G277583}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE}
}
\colnumbers
\startdata
NGC1407 & 55.05 & -18.58 & 28.84 & -21.65 & -25.60 & 2457826.53-2457847.24 & 1.595$\times10^{-2}$ \\ 
\hline 
NGC1400 & 54.88 & -18.69 & 26.42 & -20.17 & -24.30 & 2457826.53-2457847.24 & 1.502$\times10^{-2}$ \\ 
\hline 
NGC1393 & 54.66 & -18.43 & 23.89 & -19.49 & -22.71 & 2457826.53-2457847.24 & 1.293$\times10^{-2}$ \\ 
\hline 
NGC1421 & 55.62 & -13.49 & 25.35 & -21.11 & -23.62 & 2457826.53-2457847.24 & 1.102$\times10^{-2}$ \\ 
\hline 
NGC1625 & 69.28 & -3.30 & 36.98 & -20.44 & -20.41 & 2457826.53-2457847.24 & 8.936$\times10^{-3}$ \\ 
\hline 
PGC013646 & 55.73 & -12.92 & 25.35 & -19.62 & -22.63 & 2457826.53-2457847.24 & 8.625$\times10^{-3}$ \\ 
\hline 
IC2098 & 72.68 & -5.42 & 32.36 & -19.77 & -22.35 & 2457826.53-2457847.24 & 8.333$\times10^{-3}$ \\ 
\hline 
NGC1665 & 72.07 & -5.43 & 33.10 & -19.32 & -23.34 & 2457826.53-2457847.24 & 6.994$\times10^{-3}$ \\ 
\hline 
NGC1681 & 72.96 & -5.80 & 32.36 & -19.20 & -22.15 & 2457826.53-2457847.24 & 6.709$\times10^{-3}$ \\ 
\hline 
NGC1398 & 54.72 & -26.34 & 24.77 & -21.50 & -25.47 & 2457826.53-2457847.24 & 6.696$\times10^{-3}$ \\ 
\hline 
NGC1387 & 54.24 & -35.51 & 20.32 & -19.54 & -24.11 & 2457826.53-2457847.24 & 6.453$\times10^{-3}$ \\ 
\hline 
NGC1399 & 54.62 & -35.45 & 19.95 & -20.65 & -25.19 & 2457826.53-2457847.24 & 6.184$\times10^{-3}$ \\ 
\hline 
NGC1389 & 54.30 & -35.75 & 21.68 & -19.29 & -23.05 & 2457826.53-2457847.24 & 6.155$\times10^{-3}$ \\ 
\hline 
NGC1379 & 54.02 & -35.44 & 20.05 & -19.44 & -23.27 & 2457826.53-2457847.24 & 6.142$\times10^{-3}$ \\ 
\hline 
NGC2339 & 107.09 & 18.78 & 37.84 & -21.21 & -24.38 & 2457826.53-2457847.24 & 6.076$\times10^{-3}$ \\ 
\hline 
NGC1404 & 54.72 & -35.59 & 20.99 & -20.41 & -24.79 & 2457826.53-2457847.24 & 5.940$\times10^{-3}$ \\ 
\hline 
NGC1395 & 54.62 & -23.03 & 24.10 & -20.75 & -25.02 & 2457826.53-2457847.24 & 5.370$\times10^{-3}$ \\ 
\hline 
NGC1380 & 54.11 & -34.98 & 17.62 & -20.13 & -24.36 & 2457826.53-2457847.24 & 4.995$\times10^{-3}$ \\ 
\hline 
NGC6118 & 245.45 & -2.28 & 20.99 & -20.21 & -22.91 & 2457826.53-2457847.24 & 4.859$\times10^{-3}$ \\ 
\hline 
NGC1784 & 76.36 & -11.87 & 30.48 & -20.50 & -23.91 & 2457826.53-2457847.24 & 4.672$\times10^{-3}$ \\ 
\hline 
NGC1426 & 55.70 & -22.11 & 24.10 & -19.63 & -23.24 & 2457826.53-2457847.24 & 4.664$\times10^{-3}$ \\ 
\hline 
NGC1666 & 72.14 & -6.57 & 33.08 & -19.63 & -23.16 & 2457826.53-2457847.24 & 4.655$\times10^{-3}$ \\ 
\hline 
PGC016894 & 77.92 & -14.79 & 27.42 & -20.19 & -22.00 & 2457826.53-2457847.24 & 4.305$\times10^{-3}$ \\ 
\hline 
NGC1332 & 51.57 & -21.34 & 22.91 & -20.63 & -24.75 & 2457826.53-2457847.24 & 4.238$\times10^{-3}$ \\ 
\hline 
NGC1365 & 53.40 & -36.14 & 17.95 & -21.39 & -24.90 & 2457826.53-2457847.24 & 4.218$\times10^{-3}$ \\ 
\hline 
PGC013716 & 56.00 & -14.36 & 16.54 & -19.22 & -21.18 & 2457826.53-2457847.24 & 4.203$\times10^{-3}$ \\ 
\hline 
NGC1439 & 56.21 & -21.92 & 26.67 & -19.61 & -23.56 & 2457826.53-2457847.24 & 3.870$\times10^{-3}$ \\ 
\hline 
UGC10288 & 243.60 & -0.21 & 32.96 & -19.99 & -23.20 & 2457826.53-2457847.24 & 3.857$\times10^{-3}$ \\ 
\hline 
NGC1359 & 53.45 & -19.49 & 38.91 & -20.57 & -21.78 & 2457826.53-2457847.24 & 3.801$\times10^{-3}$ \\ 
\hline 
NGC1325 & 51.11 & -21.54 & 19.95 & -19.72 & -22.87 & 2457826.53-2457847.24 & 3.574$\times10^{-3}$ \\ 
\hline 
NGC1832 & 78.01 & -15.69 & 25.12 & -20.32 & -23.61 & 2457826.53-2457847.24 & 3.294$\times10^{-3}$ \\ 
\hline 
NGC1427 & 55.58 & -35.39 & 23.55 & -19.92 & -23.72 & 2457826.53-2457847.24 & 3.250$\times10^{-3}$ \\ 
\hline 
PGC016917 & 78.10 & -14.36 & 29.78 & -19.36 & -20.51 & 2457826.53-2457847.24 & 3.248$\times10^{-3}$ \\ 
\hline 
UGC03258 & 77.68 & 0.41 & 35.13 & -19.59 & -22.37 & 2457826.53-2457847.24 & 3.063$\times10^{-3}$ \\ 
\hline 
NGC1888 & 80.64 & -11.50 & 28.84 & -20.40 & -23.99 & 2457826.53-2457847.24 & 2.896$\times10^{-3}$ \\ 
\hline 
NGC6063 & 241.80 & 7.98 & 37.50 & -19.48 & -22.32 & 2457826.53-2457847.24 & 2.882$\times10^{-3}$ \\ 
\hline 
NGC4373A & 186.41 & -39.32 & 37.33 & -20.63 & -24.06 & 2457826.53-2457847.24 & 2.795$\times10^{-3}$ \\ 
\hline 
ESO380-006 & 183.89 & -35.63 & 38.93 & -21.31 & -24.79 & 2457826.53-2457847.24 & 2.739$\times10^{-3}$ \\ 
\hline 
NGC1954 & 83.20 & -14.06 & 38.02 & -20.93 & -23.80 & 2457826.53-2457847.24 & 2.636$\times10^{-3}$ \\ 
\hline 
UGC03587 & 103.48 & 19.30 & 23.99 & -19.70 & -21.31 & 2457826.53-2457847.24 & 2.569$\times10^{-3}$ \\ 
\hline 
NGC5962 & 234.13 & 16.61 & 30.20 & -20.55 & -23.87 & 2457826.53-2457847.24 & 2.492$\times10^{-3}$ \\ 
\hline 
ESO321-025 & 185.43 & -39.77 & 29.38 & -20.32 & -22.58 & 2457826.53-2457847.24 & 2.469$\times10^{-3}$ \\ 
\hline 
IC3370 & 186.90 & -39.34 & 26.79 & -20.37 & -24.28 & 2457826.53-2457847.24 & 2.402$\times10^{-3}$ \\ 
\hline 
NGC6106 & 244.70 & 7.41 & 24.66 & -19.60 & -22.34 & 2457826.53-2457847.24 & 2.400$\times10^{-3}$ \\ 
\hline 
NGC6014 & 238.99 & 5.93 & 31.19 & -19.42 & -22.67 & 2457826.53-2457847.24 & 2.386$\times10^{-3}$ \\ 
\hline 
NGC1297 & 49.81 & -19.10 & 28.58 & -19.68 & -23.35 & 2457826.53-2457847.24 & 2.344$\times10^{-3}$ \\ 
\hline 
NGC1300 & 49.92 & -19.41 & 14.52 & -19.86 & -23.25 & 2457826.53-2457847.24 & 2.291$\times10^{-3}$ \\ 
\hline 
NGC1353 & 53.01 & -20.82 & 17.30 & -19.36 & -23.08 & 2457826.53-2457847.24 & 2.272$\times10^{-3}$ \\ 
\hline 
IC2977 & 178.81 & -37.70 & 39.01 & -20.82 & -23.84 & 2457826.53-2457847.24 & 2.268$\times10^{-3}$ \\ 
\hline 
NGC1532 & 63.02 & -32.87 & 17.30 & -20.54 & -24.46 & 2457826.53-2457847.24 & 2.197$\times10^{-3}$ \\ 
\hline 
NGC5970 & 234.62 & 12.19 & 26.06 & -20.13 & -23.26 & 2457826.53-2457847.24 & 2.195$\times10^{-3}$ \\ 
\hline 
ESO322-027 & 188.68 & -40.30 & 39.54 & -20.03 & -23.26 & 2457826.53-2457847.24 & 2.058$\times10^{-3}$ \\ 
\hline 
NGC1436 & 55.90 & -35.85 & 19.86 & -19.30 & -22.46 & 2457826.53-2457847.24 & 2.048$\times10^{-3}$ \\ 
\hline 
NGC1357 & 53.32 & -13.66 & 25.35 & -19.68 & -23.60 & 2457826.53-2457847.24 & 2.030$\times10^{-3}$ \\ 
\hline 
IC0407 & 79.43 & -15.52 & 35.81 & -20.24 & -22.86 & 2457826.53-2457847.24 & 2.021$\times10^{-3}$ \\ 
\hline 
ESO321-016 & 183.86 & -38.14 & 38.02 & -20.15 & -21.98 & 2457826.53-2457847.24 & 2.004$\times10^{-3}$ \\ 
\hline 
NGC1537 & 63.42 & -31.65 & 23.23 & -20.21 & -24.10 & 2457826.53-2457847.24 & 1.965$\times10^{-3}$ \\ 
\hline 
ESO321-018 & 183.98 & -38.09 & 38.65 & -19.78 & -19.60 & 2457826.53-2457847.24 & 1.957$\times10^{-3}$ \\ 
\hline 
NGC1367 & 53.76 & -24.93 & 17.30 & -19.76 & -23.56 & 2457826.53-2457847.24 & 1.949$\times10^{-3}$ \\ 
\hline 
NGC6012 & 238.56 & 14.60 & 25.83 & -19.76 & -22.52 & 2457826.53-2457847.24 & 1.903$\times10^{-3}$ \\ 
\hline
NGC1924 & 82.01 & -5.31 & 28.84 & -19.83 & -22.96 & 2457826.53-2457847.24 & 1.882$\times10^{-3}$ \\ 
\hline 
ESO320-035 & 179.19 & -38.19 & 27.04 & -19.22 & -21.87 & 2457826.53-2457847.24 & 1.875$\times10^{-3}$ \\ 
\hline 
NGC6181 & 248.09 & 19.83 & 33.57 & -20.73 & -23.96 & 2457826.53-2457847.24 & 1.833$\times10^{-3}$ \\ 
\hline 
ESO320-031 & 178.53 & -39.87 & 38.18 & -20.45 & -24.87 & 2457826.53-2457847.24 & 1.791$\times10^{-3}$ \\ 
\hline 
NGC4444 & 187.15 & -43.26 & 36.98 & -20.63 & -23.43 & 2457826.53-2457847.24 & 1.764$\times10^{-3}$ \\ 
\hline 
NGC1232 & 47.44 & -20.58 & 14.52 & -20.42 & -23.43 & 2457826.53-2457847.24 & 1.756$\times10^{-3}$ \\ 
\hline 
ESO321-021 & 185.07 & -40.39 & 39.65 & -20.07 & -22.64 & 2457826.53-2457847.24 & 1.667$\times10^{-3}$ \\ 
\hline 
NGC1425 & 55.55 & -29.89 & 21.88 & -20.36 & -23.39 & 2457826.53-2457847.24 & 1.659$\times10^{-3}$ \\ 
\hline 
NGC1302 & 49.96 & -26.06 & 19.59 & -20.06 & -23.63 & 2457826.53-2457847.24 & 1.646$\times10^{-3}$ \\ 
\hline 
ESO321-019 & 184.27 & -39.05 & 37.64 & -19.77 & -22.82 & 2457826.53-2457847.24 & 1.638$\times10^{-3}$ \\ 
\hline 
NGC1309 & 50.53 & -15.40 & 23.12 & -19.92 & -22.72 & 2457826.53-2457847.24 & 1.612$\times10^{-3}$ \\ 
\hline 
NGC6923 & 307.91 & -30.83 & 37.15 & -20.51 & -24.04 & 2457826.53-2457847.24 & 1.604$\times10^{-3}$ \\ 
\hline 
NGC5956 & 233.74 & 11.75 & 26.28 & -19.37 & -22.23 & 2457826.53-2457847.24 & 1.601$\times10^{-3}$ \\ 
\hline 
NGC6010 & 238.58 & 0.54 & 25.35 & -19.91 & -23.09 & 2457826.53-2457847.24 & 1.589$\times10^{-3}$ \\ 
\hline 
ESO380-019 & 185.51 & -35.79 & 38.02 & -20.37 & -24.24 & 2457826.53-2457847.24 & 1.538$\times10^{-3}$ \\ 
\hline 
NGC4219 & 184.11 & -43.32 & 20.99 & -20.51 & -23.52 & 2457826.53-2457847.24 & 1.492$\times10^{-3}$ \\ 
\hline 
NGC1340 & 52.08 & -31.07 & 19.77 & -20.23 & -24.08 & 2457826.53-2457847.24 & 1.481$\times10^{-3}$ \\ 
\hline 
ESO321-010 & 182.93 & -38.55 & 38.02 & -19.66 & -22.79 & 2457826.53-2457847.24 & 1.474$\times10^{-3}$ \\ 
\hline 
ESO268-027 & 189.63 & -42.86 & 38.42 & -19.37 & -22.45 & 2457826.53-2457847.24 & 1.367$\times10^{-3}$ \\ 
\hline 
NGC1354 & 53.12 & -15.22 & 20.75 & -19.20 & -22.66 & 2457826.53-2457847.24 & 1.309$\times10^{-3}$ \\ 
\hline 
IC1151 & 239.63 & 17.44 & 24.21 & -19.38 & -21.51 & 2457826.53-2457847.24 & 1.257$\times10^{-3}$ \\ 
\hline 
IC5007 & 310.89 & -29.70 & 32.66 & -19.94 & -22.46 & 2457826.53-2457847.24 & 1.256$\times10^{-3}$ \\ 
\hline 
NGC5951 & 233.43 & 15.01 & 25.94 & -19.37 & -22.02 & 2457826.53-2457847.24 & 1.207$\times10^{-3}$ \\ 
\hline 
NGC1843 & 78.53 & -10.63 & 29.92 & -19.22 & -22.67 & 2457826.53-2457847.24 & 1.204$\times10^{-3}$ \\ 
\hline 
IC5039 & 310.81 & -29.85 & 29.51 & -19.85 & -22.44 & 2457826.53-2457847.24 & 1.202$\times10^{-3}$ \\ 
\hline 
UGC03691 & 107.01 & 15.18 & 28.84 & -20.00 & -21.99 & 2457826.53-2457847.24 & 1.139$\times10^{-3}$ \\ 
\hline 
PGC012664 & 50.73 & -11.20 & 34.67 & -19.73 & -21.10 & 2457826.53-2457847.24 & 1.018$\times10^{-3}$ \\ 
\hline 
ESO460-026 & 295.75 & -27.42 & 18.11 & -19.38 & -21.96 & 2457826.53-2457847.24 & 9.656$\times10^{-4}$ \\ 
\hline 
NGC1350 & 52.78 & -33.63 & 16.67 & -19.95 & -23.71 & 2457826.53-2457847.24 & 9.590$\times10^{-4}$ \\ 
\hline 
UGC10041 & 237.26 & 5.19 & 35.81 & -19.27 & -19.43 & 2457826.53-2457847.24 & 9.588$\times10^{-4}$ \\ 
\hline 
ESO322-020 & 187.30 & -40.69 & 39.58 & -19.39 & -20.47 & 2457826.53-2457847.24 & 9.454$\times10^{-4}$ \\ 
\hline 
NGC4573 & 189.43 & -43.62 & 37.42 & -19.63 & -23.22 & 2457826.53-2457847.24 & 8.463$\times10^{-4}$ \\ 
\hline 
NGC1289 & 49.71 & -1.97 & 35.40 & -19.89 & -23.25 & 2457826.53-2457847.24 & 8.431$\times10^{-4}$ \\ 
\hline 
NGC1338 & 52.23 & -12.15 & 32.36 & -19.18 & -22.54 & 2457826.53-2457847.24 & 7.990$\times10^{-4}$ \\ 
\hline 
NGC1406 & 54.85 & -31.32 & 17.78 & -19.35 & -22.64 & 2457826.53-2457847.24 & 7.880$\times10^{-4}$ \\ 
\hline 
NGC1255 & 48.38 & -25.73 & 17.70 & -19.83 & -22.86 & 2457826.53-2457847.24 & 7.629$\times10^{-4}$ \\ 
\hline 
ESO321-005 & 181.45 & -38.85 & 36.46 & -19.75 & -22.20 & 2457826.53-2457847.24 & 7.583$\times10^{-4}$ \\ 
\hline 
UGC09977 & 235.50 & 0.71 & 31.33 & -19.48 & -21.88 & 2457826.53-2457847.24 & 7.198$\times10^{-4}$ \\ 
\hline 
ESO595-014 & 301.91 & -21.13 & 29.92 & -19.48 & -22.38 & 2457826.53-2457847.24 & 6.539$\times10^{-4}$ \\ 
\hline 
PGC012633 & 50.57 & -7.09 & 33.89 & -19.24 & -22.34 & 2457826.53-2457847.24 & 6.168$\times10^{-4}$ \\ 
\hline 
PGC017323 & 82.06 & -16.12 & 25.35 & -19.19 & -20.84 & 2457826.53-2457847.24 & 6.044$\times10^{-4}$ \\ 
\hline 
NGC1292 & 49.56 & -27.61 & 18.97 & -19.19 & -21.99 & 2457826.53-2457847.24 & 5.734$\times10^{-4}$ \\ 
\hline 
NGC3882 & 176.53 & -56.39 & 23.12 & -19.47 & -23.71 & 2457826.53-2457847.24 & 5.256$\times10^{-4}$ \\ 
\hline 
ESO267-016 & 181.59 & -44.45 & 39.26 & -19.36 & -22.30 & 2457826.53-2457847.24 & 5.193$\times10^{-4}$ \\ 
\hline 
NGC3149 & 150.93 & -80.42 & 26.55 & -19.49 & -22.69 & 2457826.53-2457847.24 & 4.971$\times10^{-4}$ \\ 
\hline 
IC2006 & 58.62 & -35.97 & 20.80 & -19.32 & -23.11 & 2457826.53-2457847.24 & 4.943$\times10^{-4}$ \\ 
\hline 
UGC03457 & 95.46 & 0.37 & 33.42 & -19.66 & -24.32 & 2457826.53-2457847.24 & 4.911$\times10^{-4}$ \\ 
\hline 
ESO019-006 & 169.05 & -79.40 & 37.43 & -19.29 & -22.22 & 2457826.53-2457847.24 & 4.392$\times10^{-4}$ \\ 
\hline 
PGC090034 & 91.55 & -0.54 & 25.35 & -19.33 & -22.07 & 2457826.53-2457847.24 & 4.061$\times10^{-4}$ \\ 
\hline 
ESO554-002 & 82.28 & -19.93 & 36.21 & -19.32 & -20.30 & 2457826.53-2457847.24 & 3.974$\times10^{-4}$ \\ 
\hline 
NGC1179 & 45.66 & -18.90 & 17.86 & -19.26 & -19.19 & 2457826.53-2457847.24 & 3.950$\times10^{-4}$ \\ 
\hline 
NGC4112 & 181.79 & -40.21 & 34.67 & -20.54 & -23.50 & 2457826.53-2457847.24 & 3.886$\times10^{-4}$ \\ 
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%G284239
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger G284239.  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative score is 0.846. \label{G284239}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE}
}
\colnumbers
\startdata
NGC6861 & 301.83 & -48.37 & 28.05 & -20.29 & -24.53 & 2457877.13-2457892.23 & 6.452$\times10^{-2}$ \\ 
\hline 
ESO233-035 & 302.36 & -48.28 & 33.97 & -18.57 & -22.23 & 2457877.13-2457892.23 & 6.320$\times10^{-2}$ \\ 
\hline 
NGC6861D & 302.08 & -48.21 & 33.42 & -18.90 & -23.42 & 2457877.13-2457892.23 & 6.280$\times10^{-2}$ \\ 
\hline 
NGC6868 & 302.48 & -48.38 & 26.79 & -20.45 & -24.82 & 2457877.13-2457892.23 & 6.110$\times10^{-2}$ \\ 
\hline 
NGC6870 & 302.55 & -48.29 & 33.42 & -19.90 & -23.67 & 2457877.13-2457892.23 & 6.030$\times10^{-2}$ \\ 
\hline 
NGC6861E & 302.76 & -48.69 & 33.90 & -18.55 & -21.04 & 2457877.13-2457892.23 & 4.919$\times10^{-2}$ \\ 
\hline 
NGC6851 & 300.89 & -48.28 & 36.14 & -20.13 & -24.02 & 2457877.13-2457892.23 & 4.075$\times10^{-2}$ \\ 
\hline 
NGC6384 & 263.10 & 7.06 & 25.94 & -21.26 & -24.54 & 2457877.13-2457892.23 & 2.247$\times10^{-2}$ \\ 
\hline 
NGC6887 & 304.32 & -52.80 & 30.06 & -20.49 & -23.52 & 2457877.13-2457892.23 & 2.239$\times10^{-2}$ \\ 
\hline 
NGC7083 & 323.94 & -63.90 & 29.78 & -20.77 & -23.95 & 2457877.13-2457892.23 & 1.690$\times10^{-2}$ \\ 
\hline 
NGC7096 & 325.33 & -63.91 & 35.81 & -20.27 & -23.82 & 2457877.13-2457892.23 & 1.420$\times10^{-2}$ \\ 
\hline 
IC5120 & 324.70 & -64.35 & 37.33 & -19.56 & -22.06 & 2457877.13-2457892.23 & 1.417$\times10^{-2}$ \\ 
\hline 
NGC6889 & 304.72 & -53.96 & 30.22 & -19.49 & -22.01 & 2457877.13-2457892.23 & 1.258$\times10^{-2}$ \\ 
\hline 
IC4837A & 288.82 & -54.13 & 33.42 & -21.15 & -24.47 & 2457877.13-2457892.23 & 1.258$\times10^{-2}$ \\ 
\hline 
NGC7191 & 331.72 & -64.63 & 35.83 & -19.96 & -22.63 & 2457877.13-2457892.23 & 1.144$\times10^{-2}$ \\ 
\hline 
NGC7192 & 331.71 & -64.32 & 37.84 & -20.68 & -24.38 & 2457877.13-2457892.23 & 1.119$\times10^{-2}$ \\ 
\hline 
IC4837 & 288.81 & -54.67 & 33.42 & -20.72 & -20.38 & 2457877.13-2457892.23 & 1.088$\times10^{-2}$ \\ 
\hline 
NGC7140 & 328.06 & -55.57 & 35.81 & -21.01 & -23.82 & 2457877.13-2457892.23 & 1.067$\times10^{-2}$ \\ 
\hline 
IC4839 & 288.89 & -54.63 & 35.11 & -20.02 & -23.48 & 2457877.13-2457892.23 & 1.043$\times10^{-2}$ \\ 
\hline 
IC4889 & 296.31 & -54.34 & 29.24 & -20.33 & -24.22 & 2457877.13-2457892.23 & 1.029$\times10^{-2}$ \\ 
\hline 
IC4888 & 296.22 & -54.46 & 29.82 & -18.29 & -21.26 & 2457877.13-2457892.23 & 9.767$\times10^{-3}$ \\ 
\hline 
ESO107-015 & 318.43 & -63.34 & 36.48 & -19.20 & -22.10 & 2457877.13-2457892.23 & 9.251$\times10^{-3}$ \\ 
\hline 
NGC7125 & 327.32 & -60.71 & 36.98 & -20.17 & -22.63 & 2457877.13-2457892.23 & 9.043$\times10^{-3}$ \\ 
\hline 
NGC7126 & 327.33 & -60.61 & 36.98 & -19.82 & -23.09 & 2457877.13-2457892.23 & 8.983$\times10^{-3}$ \\ 
\hline 
NGC6909 & 306.91 & -47.03 & 35.48 & -20.04 & -23.53 & 2457877.13-2457892.23 & 8.959$\times10^{-3}$ \\ 
\hline 
NGC7219 & 333.28 & -64.85 & 36.21 & -19.88 & -23.02 & 2457877.13-2457892.23 & 8.773$\times10^{-3}$ \\ 
\hline 
IC5084 & 317.31 & -63.29 & 36.98 & -19.50 & -23.59 & 2457877.13-2457892.23 & 8.707$\times10^{-3}$ \\ 
\hline 
UGC10862 & 262.04 & 7.42 & 25.35 & -19.22 & -20.32 & 2457877.13-2457892.23 & 8.593$\times10^{-3}$ \\ 
\hline 
NGC6181 & 248.09 & 19.83 & 33.57 & -20.73 & -23.96 & 2457877.13-2457892.23 & 7.940$\times10^{-3}$ \\ 
\hline 
NGC6875A & 302.98 & -46.14 & 29.11 & -19.52 & -22.35 & 2457877.13-2457892.23 & 7.841$\times10^{-3}$ \\ 
\hline 
IC5092 & 319.06 & -64.46 & 35.81 & -20.17 & -23.36 & 2457877.13-2457892.23 & 7.216$\times10^{-3}$ \\ 
\hline 
NGC6890 & 304.58 & -44.81 & 31.19 & -19.52 & -23.44 & 2457877.13-2457892.23 & 6.834$\times10^{-3}$ \\ 
\hline 
ESO231-017 & 286.19 & -47.85 & 35.14 & -19.62 & -23.20 & 2457877.13-2457892.23 & 6.820$\times10^{-3}$ \\ 
\hline 
NGC6788 & 291.71 & -54.95 & 34.56 & -21.09 & -24.17 & 2457877.13-2457892.23 & 6.777$\times10^{-3}$ \\ 
\hline 
ESO108-023 & 334.13 & -64.39 & 34.67 & -19.33 & -20.06 & 2457877.13-2457892.23 & 6.520$\times10^{-3}$ \\ 
\hline 
NGC7007 & 316.37 & -52.55 & 34.67 & -19.75 & -23.74 & 2457877.13-2457892.23 & 6.482$\times10^{-3}$ \\ 
\hline 
NGC1625 & 69.28 & -3.30 & 36.98 & -20.44 & -20.41 & 2457877.13-2457892.23 & 6.474$\times10^{-3}$ \\ 
\hline 
NGC6368 & 261.80 & 11.54 & 30.48 & -20.62 & -23.23 & 2457877.13-2457892.23 & 6.217$\times10^{-3}$ \\ 
\hline 
NGC7029 & 317.97 & -49.28 & 38.37 & -20.23 & -24.38 & 2457877.13-2457892.23 & 5.843$\times10^{-3}$ \\ 
\hline 
ESO234-049 & 308.83 & -49.87 & 31.19 & -19.33 & -21.87 & 2457877.13-2457892.23 & 5.789$\times10^{-3}$ \\ 
\hline 
NGC7041 & 319.13 & -48.36 & 25.70 & -20.06 & -23.84 & 2457877.13-2457892.23 & 5.719$\times10^{-3}$ \\ 
\hline 
ESO235-085 & 319.57 & -48.54 & 24.03 & -18.53 & -21.63 & 2457877.13-2457892.23 & 5.639$\times10^{-3}$ \\ 
\hline 
ESO186-062 & 308.51 & -52.98 & 31.19 & -19.10 & -22.22 & 2457877.13-2457892.23 & 5.623$\times10^{-3}$ \\ 
\hline 
IC4986 & 304.30 & -55.04 & 23.75 & -19.08 & -19.92 & 2457877.13-2457892.23 & 5.408$\times10^{-3}$ \\ 
\hline 
NGC7049 & 319.74 & -48.56 & 29.92 & -20.61 & -25.13 & 2457877.13-2457892.23 & 5.378$\times10^{-3}$ \\ 
\hline 
NGC6810 & 295.89 & -58.66 & 23.12 & -20.42 & -24.14 & 2457877.13-2457892.23 & 4.947$\times10^{-3}$ \\ 
\hline 
IC4821 & 287.38 & -55.02 & 25.00 & -18.98 & -21.61 & 2457877.13-2457892.23 & 4.568$\times10^{-3}$ \\ 
\hline 
NGC7022 & 317.40 & -49.30 & 29.49 & -18.51 & -22.12 & 2457877.13-2457892.23 & 4.554$\times10^{-3}$ \\ 
\hline 
NGC6902B & 305.78 & -43.87 & 34.67 & -18.69 & -20.75 & 2457877.13-2457892.23 & 4.340$\times10^{-3}$ \\ 
\hline 
NGC7205 & 332.14 & -57.44 & 17.14 & -19.87 & -23.25 & 2457877.13-2457892.23 & 4.227$\times10^{-3}$ \\ 
\hline 
IC4946 & 305.99 & -44.00 & 34.67 & -20.12 & -23.97 & 2457877.13-2457892.23 & 3.980$\times10^{-3}$ \\ 
\hline 
IC4797 & 284.12 & -54.31 & 28.05 & -20.23 & -24.17 & 2457877.13-2457892.23 & 3.965$\times10^{-3}$ \\ 
\hline 
NGC6707 & 283.84 & -53.82 & 33.42 & -18.90 & -22.97 & 2457877.13-2457892.23 & 3.426$\times10^{-3}$ \\ 
\hline 
NGC1665 & 72.07 & -5.43 & 33.10 & -19.32 & -23.34 & 2457877.13-2457892.23 & 3.165$\times10^{-3}$ \\ 
\hline 
ESO183-030 & 284.23 & -54.55 & 33.42 & -20.11 & -24.29 & 2457877.13-2457892.23 & 3.153$\times10^{-3}$ \\ 
\hline 
IC4901 & 298.60 & -58.71 & 17.86 & -19.61 & -22.41 & 2457877.13-2457892.23 & 3.024$\times10^{-3}$ \\ 
\hline 
NGC6990 & 314.99 & -55.56 & 25.36 & -18.57 & -21.08 & 2457877.13-2457892.23 & 2.858$\times10^{-3}$ \\ 
\hline 
UGC11030 & 268.64 & 2.88 & 27.67 & -19.06 & -19.63 & 2457877.13-2457892.23 & 2.152$\times10^{-3}$ \\ 
\hline 
IC4817 & 286.55 & -56.16 & 33.42 & -18.96 & -21.27 & 2457877.13-2457892.23 & 2.013$\times10^{-3}$ \\ 
\hline
NGC7059 & 321.84 & -60.01 & 20.32 & -18.62 & -21.93 & 2457877.13-2457892.23 & 1.987$\times10^{-3}$ \\ 
\hline 
UGC03070 & 67.75 & -2.00 & 30.65 & -18.54 & -20.39 & 2457877.13-2457892.23 & 1.847$\times10^{-3}$ \\ 
\hline 
NGC6509 & 269.86 & 6.29 & 27.67 & -19.81 & -22.48 & 2457877.13-2457892.23 & 1.807$\times10^{-3}$ \\ 
\hline 
IC5176 & 333.73 & -66.85 & 26.42 & -19.31 & -23.37 & 2457877.13-2457892.23 & 1.799$\times10^{-3}$ \\ 
\hline 
ESO185-027 & 299.06 & -56.91 & 23.81 & -18.73 & -21.94 & 2457877.13-2457892.23 & 1.782$\times10^{-3}$ \\ 
\hline 
UGC11093 & 270.47 & 6.97 & 21.18 & -19.23 & -22.25 & 2457877.13-2457892.23 & 1.732$\times10^{-3}$ \\ 
\hline 
ESO285-048 & 311.17 & -45.98 & 28.18 & -18.77 & -21.33 & 2457877.13-2457892.23 & 1.670$\times10^{-3}$ \\ 
\hline 
ESO236-006 & 320.29 & -47.52 & 28.93 & -18.66 & -19.52 & 2457877.13-2457892.23 & 1.648$\times10^{-3}$ \\ 
\hline 
NGC1637 & 70.37 & -2.86 & 9.77 & -18.54 & -21.98 & 2457877.13-2457892.23 & 1.618$\times10^{-3}$ \\ 
\hline 
IC5249 & 341.78 & -64.83 & 31.48 & -19.52 & -19.92 & 2457877.13-2457892.23 & 1.546$\times10^{-3}$ \\ 
\hline 
ESO235-001 & 312.26 & -47.30 & 33.75 & -18.51 & -20.22 & 2457877.13-2457892.23 & 1.541$\times10^{-3}$ \\ 
\hline 
NGC6149 & 246.85 & 19.60 & 30.57 & -18.65 & -22.15 & 2457877.13-2457892.23 & 1.493$\times10^{-3}$ \\ 
\hline 
PGC015873 & 70.79 & 0.74 & 29.92 & -18.41 & -21.06 & 2457877.13-2457892.23 & 1.449$\times10^{-3}$ \\ 
\hline 
UGC03258 & 77.68 & 0.41 & 35.13 & -19.59 & -22.37 & 2457877.13-2457892.23 & 1.417$\times10^{-3}$ \\ 
\hline 
ESO340-010 & 304.36 & -41.13 & 39.26 & -18.82 & -22.12 & 2457877.13-2457892.23 & 1.340$\times10^{-3}$ \\ 
\hline 
ESO146-001 & 329.09 & -59.29 & 23.12 & -18.28 & -20.06 & 2457877.13-2457892.23 & 1.256$\times10^{-3}$ \\ 
\hline 
ESO340-032 & 306.73 & -39.62 & 33.54 & -18.98 & -21.17 & 2457877.13-2457892.23 & 1.127$\times10^{-3}$ \\ 
\hline 
NGC7090 & 324.12 & -54.56 & 6.28 & -18.56 & -20.83 & 2457877.13-2457892.23 & 1.097$\times10^{-3}$ \\ 
\hline 
PGC061359 & 271.09 & 7.28 & 28.11 & -18.50 & -23.01 & 2457877.13-2457892.23 & 1.041$\times10^{-3}$ \\ 
\hline 
IC4871 & 293.93 & -57.52 & 22.59 & -18.80 & -20.88 & 2457877.13-2457892.23 & 8.689$\times10^{-4}$ \\ 
\hline 
PGC016060 & 72.14 & -3.87 & 33.24 & -18.36 & -22.35 & 2457877.13-2457892.23 & 8.062$\times10^{-4}$ \\ 
\hline 
ESO286-063 & 317.47 & -45.53 & 31.81 & -19.21 & -21.90 & 2457877.13-2457892.23 & 6.683$\times10^{-4}$ \\ 
\hline 
IC1151 & 239.63 & 17.44 & 24.21 & -19.38 & -21.51 & 2457877.13-2457892.23 & 5.755$\times10^{-4}$ \\ 
\hline 
NGC1507 & 61.11 & -2.20 & 11.02 & -18.41 & -20.20 & 2457877.13-2457892.23 & 5.466$\times10^{-4}$ \\ 
\hline 
UGC02984 & 63.30 & 13.42 & 20.76 & -18.55 & -19.44 & 2457877.13-2457892.23 & 3.196$\times10^{-4}$ \\ 
\hline 
IC4885 & 295.97 & -60.65 & 29.92 & -18.39 & -21.35 & 2457877.13-2457892.23 & 2.645$\times10^{-4}$ \\ 
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%GW170814/G297595
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger GW170814/G297595.  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative score is 0.550. \label{GW170814}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE}
}
\colnumbers
\startdata
ESO300-014 & 47.41 & -41.03 & 10.86 & -18.32 & -16.32 & 2457980.28-2457982.25 & 4.898$\times10^{-2}$ \\ 
\hline 
NGC1255 & 48.38 & -25.73 & 17.70 & -19.83 & -22.86 & 2457980.28-2457982.25 & 4.695$\times10^{-2}$ \\ 
\hline 
ESO481-018 & 49.64 & -25.84 & 18.53 & -18.28 & -20.64 & 2457980.28-2457982.25 & 4.544$\times10^{-2}$ \\ 
\hline 
NGC0986 & 38.39 & -39.05 & 23.12 & -20.16 & -24.04 & 2457980.28-2457982.25 & 4.508$\times10^{-2}$ \\ 
\hline 
NGC1201 & 46.03 & -26.07 & 19.33 & -20.01 & -23.76 & 2457980.28-2457982.25 & 4.045$\times10^{-2}$ \\ 
\hline 
NGC1302 & 49.96 & -26.06 & 19.59 & -20.06 & -23.63 & 2457980.28-2457982.25 & 4.039$\times10^{-2}$ \\ 
\hline 
NGC0908 & 35.77 & -21.23 & 15.78 & -20.53 & -23.76 & 2457980.28-2457982.25 & 2.868$\times10^{-2}$ \\ 
\hline 
PGC013359 & 54.31 & 1.86 & 22.59 & -19.15 & -20.80 & 2457980.28-2457982.25 & 2.490$\times10^{-2}$ \\ 
\hline 
NGC1097 & 41.58 & -30.27 & 14.19 & -20.74 & -24.51 & 2457980.28-2457982.25 & 2.430$\times10^{-2}$ \\ 
\hline 
NGC1232 & 47.44 & -20.58 & 14.52 & -20.42 & -23.43 & 2457980.28-2457982.25 & 2.424$\times10^{-2}$ \\ 
\hline 
NGC1300 & 49.92 & -19.41 & 14.52 & -19.86 & -23.25 & 2457980.28-2457982.25 & 2.200$\times10^{-2}$ \\ 
\hline 
NGC1292 & 49.56 & -27.61 & 18.97 & -19.19 & -21.99 & 2457980.28-2457982.25 & 2.177$\times10^{-2}$ \\ 
\hline 
NGC1325 & 51.11 & -21.54 & 19.95 & -19.72 & -22.87 & 2457980.28-2457982.25 & 2.159$\times10^{-2}$ \\ 
\hline 
NGC1297 & 49.81 & -19.10 & 28.58 & -19.68 & -23.35 & 2457980.28-2457982.25 & 2.141$\times10^{-2}$ \\ 
\hline 
NGC1187 & 45.66 & -22.87 & 18.36 & -20.03 & -23.22 & 2457980.28-2457982.25 & 1.612$\times10^{-2}$ \\ 
\hline 
IC1892 & 47.11 & -23.06 & 34.67 & -18.85 & -19.74 & 2457980.28-2457982.25 & 1.418$\times10^{-2}$ \\ 
\hline 
ESO545-005 & 35.03 & -19.75 & 30.20 & -19.15 & -21.80 & 2457980.28-2457982.25 & 1.314$\times10^{-2}$ \\ 
\hline 
IC1898 & 47.58 & -22.41 & 19.50 & -18.39 & -21.41 & 2457980.28-2457982.25 & 1.057$\times10^{-2}$ \\ 
\hline 
PGC1075354 & 52.68 & -3.16 & 24.72 & -18.94 & -21.05 & 2457980.28-2457982.25 & 9.864$\times10^{-3}$ \\ 
\hline 
NGC1309 & 50.53 & -15.40 & 23.12 & -19.92 & -22.72 & 2457980.28-2457982.25 & 9.671$\times10^{-3}$ \\ 
\hline 
PGC012664 & 50.73 & -11.20 & 34.67 & -19.73 & -21.10 & 2457980.28-2457982.25 & 7.206$\times10^{-3}$ \\ 
\hline 
PGC012633 & 50.57 & -7.09 & 33.89 & -19.24 & -22.34 & 2457980.28-2457982.25 & 4.823$\times10^{-3}$ \\ 
\hline 
NGC1337 & 52.03 & -8.39 & 11.91 & -18.86 & -21.16 & 2457980.28-2457982.25 & 4.248$\times10^{-3}$ \\ 
\hline 
NGC0988 & 38.87 & -9.36 & 17.30 & -18.98 & -24.19 & 2457980.28-2457982.25 & 3.882$\times10^{-3}$ \\ 
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%% Fermi
\startlongtable
\begin{deluxetable*}{ccccccc}
\tablecaption{Galaxies observed after trigger GRB170817a.  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude and the observing window. For the GRB trigger, we selected the 31 most luminous galaxies in the 90\% Fermi region \citep{dlt17ck}. \label{GRB170817a}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} 
}
\colnumbers
\startdata
NGC3749 & 173.97 & -38.00 & 38.02 & -20.80 & -24.20 & 2457980.28-2457982.25  \\ 
\hline 
NGC3269 & 157.49 & -35.22 & 36.40 & -20.86 & -23.75 & 2457980.28-2457982.25  \\ 
\hline 
NGC3273 & 157.62 & -35.61 & 36.98 & -18.99 & -23.91 & 2457980.28-2457982.25  \\ 
\hline 
NGC3281C & 158.25 & -34.89 & 37.29 & -18.79 & -22.62 & 2457980.28-2457982.25 \\ 
\hline 
ESO268-003 & 186.32 & -43.45 & 37.92 & -18.95 & -23.22 & 2457980.28-2457982.25 \\ 
\hline 
ESO443-042 & 195.87 & -29.83 & 33.42 & -19.69 & -22.94 & 2457980.28-2457982.25  \\ 
\hline 
ESO440-004 & 176.42 & -28.37 & 22.93 & -18.82 & -18.47 & 2457980.28-2457982.25  \\ 
\hline 
IC4180 & 196.74 & -23.92 & 33.65 & -19.98 & -23.04 & 2457980.28-2457982.25 \\ 
\hline 
ESO508-015 & 197.33 & -24.38 & 33.42 & -18.77 & -18.79 & 2457980.28-2457982.25  \\ 
\hline 
NGC4806 & 194.05 & -29.50 & 28.84 & -19.26 & -21.96 & 2457980.28-2457982.25 \\ 
\hline 
NGC3717 & 172.88 & -30.31 & 16.90 & -19.94 & -23.62 & 2457980.28-2457982.25 \\ 
\hline 
NGC3585 & 168.32 & -26.75 & 20.05 & -20.77 & -24.81 & 2457980.28-2457982.25  \\ 
\hline 
NGC5365A & 209.16 & -44.01 & 36.98 & -20.27 & -24.00 & 2457980.28-2457982.25  \\ 
\hline 
ESO507-008 & 191.42 & -26.63 & 33.19 & -19.67 & -20.51 & 2457980.28-2457982.25  \\ 
\hline 
NGC5161 & 202.31 & -33.17 & 18.53 & -19.84 & -22.71 & 2457980.28-2457982.25 \\ 
\hline 
NGC5042 & 198.88 & -23.98 & 12.65 & -18.70 & -21.11 & 2457980.28-2457982.25  \\ 
\hline 
ESO572-049 & 180.85 & -19.52 & 31.62 & -18.57 & -19.95 & 2457980.28-2457982.25  \\ 
\hline 
ESO126-025 & 144.64 & -61.74 & 34.42 & -19.89 & -23.34 & 2457980.28-2457982.25  \\ 
\hline 
NGC4856 & 194.84 & -15.04 & 11.54 & -18.95 & -22.84 & 2457980.28-2457982.25 \\ 
\hline 
ESO576-003 & 197.65 & -21.75 & 28.44 & -18.94 & -20.65 & 2457980.28-2457982.25  \\ 
\hline 
IC2539 & 151.07 & -31.36 & 30.76 & -19.53 & -22.39 & 2457980.28-2457982.25  \\ 
\hline 
ESO435-015 & 149.46 & -31.01 & 32.36 & -18.35 & -21.04 & 2457980.28-2457982.25  \\ 
\hline 
ESO176-006 & 224.29 & -54.39 & 38.01 & -21.52 & -24.43 & 2457980.28-2457982.25  \\ 
\hline 
ESO435-010 & 149.09 & -31.30 & 33.28 & -18.68 & -19.91 & 2457980.28-2457982.25  \\ 
\hline 
ESO092-014 & 152.72 & -66.65 & 23.96 & -19.28 & -23.28 & 2457980.28-2457982.25 \\ 
\hline 
NGC5119 & 201.00 & -12.28 & 35.19 & -18.98 & -23.08 & 2457980.28-2457982.25  \\ 
\hline 
NGC3952 & 178.42 & -4.00 & 23.12 & -19.62 & -20.81 & 2457980.28-2457982.25  \\ 
\hline 
NGC5670 & 218.90 & -45.97 & 36.98 & -19.24 & -24.23 & 2457980.28-2457982.25  \\ 
\hline 
NGC3915 & 177.23 & -4.68 & 36.06 & -18.51 & -21.04 & 2457980.28-2457982.25  \\ 
\hline 
NGC4546 & 188.87 & -3.79 & 14.06 & -19.50 & -23.35 & 2457980.28-2457982.25 \\ 
\hline 
ESO097-013 & 213.29 & -65.34 & 4.21 & -19.03 & -23.14 & 2457980.28-2457982.25  \\ 
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%GW170817/G298048
\startlongtable
\begin{deluxetable*}{ccccccccc}
\tablecaption{Galaxies observed after trigger GW170817/G298048.  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. It's shown that NGC4993, which is the host galaxy of the kilonova AT17fgo, is ranked by our algorithm as the second in the list, see column 'score'. After taking account of the distance distribution from GW estimation, NGC4993 is the highest ranking galaxy, shown as column 'score2'. The galaxy list is ranked with 'score2'. \label{GW170817}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE} & \colhead{SCORE2}
}
\colnumbers
\startdata
{\color{red} NGC4993} & {\color{red} 197.45} & {\color{red} -23.38} & {\color{red} 39.99} & {\color{red} -20.20} & {\color{red} -23.42} & {\color{red} 2457983.41-2457985.17} & {\color{red} 1.195$\times10^{-1}$} & {\color{red} 1.615$\times10^{-1}$} \\ 
\hline 
IC4197 & 197.02 & -23.80 & 34.10 & -20.24 & -23.39 & 2457983.41-2457985.17  & 1.346$\times10^{-1}$ & 1.386$\times10^{-1}$ \\ 
\hline 
ESO508-019 & 197.47 & -24.24 & 38.55 & -19.33 & -21.16 & 2457983.41-2457985.17  &  1.060$\times10^{-1}$ & 1.311$\times10^{-1}$ \\ 
\hline 
NGC4968 & 196.77 & -23.68 & 33.42 & -19.44 & -23.14 & 2457983.41-2457985.17  &  1.145$\times10^{-1}$ & 1.103$\times10^{-1}$ \\ 
\hline 
ESO508-024 & 197.69 & -23.87 & 33.42 & -19.98 & -21.59 & 2457983.41-2457985.17  &  9.862$\times10^{-2}$ & 1.021$\times10^{-1}$ \\ 
\hline 
IC4180 & 196.74 & -23.92 & 33.65 & -19.98 & -23.04& 2457983.41-2457985.17  &  9.361$\times10^{-2}$ & 9.230$\times10^{-2}$ \\ 
\hline 
ESO508-015 & 197.33 & -24.38 & 33.42 & -18.77 & -18.79 & 2457983.41-2457985.17  &  8.194$\times10^{-2}$ & 7.894$\times10^{-2}$ \\ 
\hline 
ESO508-004 & 196.72 & -22.84 & 33.96 & -18.33 & -18.75 & 2457983.41-2457985.17  &  7.466$\times10^{-2}$ & 7.586$\times10^{-2}$ \\ 
\hline 
ESO508-003 & 196.60 & -24.16 & 33.43 & -19.20 & -21.23 & 2457983.41-2457985.17  & 5.371$\times10^{-2}$ & 5.180$\times10^{-2}$ \\ 
\hline 
ESO575-053 & 196.27 & -22.38 & 30.48 & -18.44 & -21.31 & 2457983.41-2457985.17  & 2.850$\times10^{-2}$ & 1.897$\times10^{-2}$ \\ 
\hline 
IC0874 & 199.75 & -27.63 & 29.06 & -19.29 & -22.64 & 2457983.41-2457985.17  & 1.873$\times10^{-2}$ & 9.936$\times10^{-3}$ \\ 
\hline 
ESO576-001 & 197.60 & -21.68 & 35.47 & -19.18 & -22.00 & 2457983.41-2457985.17  & 7.000$\times10^{-3}$ & 8.057$\times10^{-3}$ \\ 
\hline 
NGC5078 & 199.96 & -27.41 & 27.67 & -21.24 & -25.09 & 2457983.41-2457985.17  & 1.685$\times10^{-2}$ & 6.943$\times10^{-3}$ \\ 
\hline 
NGC5061 & 199.52 & -26.84 & 24.21 & -20.82 & -24.63 & 2457983.41-2457985.17  & 1.935$\times10^{-2}$ & 3.727$\times10^{-3}$ \\ 
\hline 
ESO576-003 & 197.65 & -21.75 & 28.44 & -18.94 & -20.65 & 2457983.41-2457985.17  & 6.816$\times10^{-3}$ & 3.242$\times10^{-3}$ \\ 
\hline 
ESO508-051 & 200.12 & -26.08 & 34.04 & -18.41 & -19.55 & 2457983.41-2457985.17  &  1.878$\times10^{-3}$ & 1.922$\times10^{-3}$ \\ 
\hline 
NGC5101 & 200.44 & -27.43 & 24.21 & -20.68 & -24.76 & 2457983.41-2457985.17  & 6.919$\times10^{-3}$ & 1.333$\times10^{-3}$ \\ 
\hline 
NGC4680 & 191.73 & -11.64 & 29.92 & -19.12 & -22.61 & 2457983.41-2457985.17  &  1.299$\times10^{-3}$ & 7.933$\times10^{-4}$ \\ 
\hline 
ESO576-005 & 197.83 & -19.83 & 38.54 & -19.04 & -20.21 & 2457983.41-2457985.17  & 4.122$\times10^{-3}$ & 3.943$\times10^{-4}$ \\ 
\hline 
NGC4663 & 191.20 & -10.20 & 30.40 & -18.75 & -22.71 & 2457983.41-2457985.17  & 5.385$\times10^{-3}$ & 3.534$\times10^{-4}$ \\ 
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%G299232
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Galaxies observed after trigger G299232.  Table columns provide the galaxy name, coordinates, distance, B and K-band magnitude, observing window and the score from our ranking algorithm. The cumulative score is 0.775. \label{G299232}}
\tablehead{
\colhead{Name} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Dist(Mpc)} & \colhead{B(mag)}  & \colhead{K(mag)} & \colhead{OBS\_WINDOW(JD)} & \colhead{SCORE} 
}
\colnumbers
\startdata
NGC0772 & 29.83 & 19.01 & 32.36 & -21.78 & -25.35 & 2457991.48-2458005.21 & 5.598$\times10^{-2}$ \\ 
\hline 
NGC0524 & 21.20 & 9.54 & 23.99 & -20.53 & -24.74 & 2457991.48-2458005.21 & 5.373$\times10^{-2}$ \\ 
\hline 
NGC0770 & 29.81 & 18.95 & 32.36 & -18.75 & -22.27 & 2457991.48-2458005.21 & 5.272$\times10^{-2}$ \\ 
\hline 
NGC0518 & 21.07 & 9.33 & 30.31 & -19.35 & -22.61 & 2457991.48-2458005.21 & 5.084$\times10^{-2}$ \\ 
\hline 
NGC0525 & 21.22 & 9.70 & 22.32 & -18.32 & -21.14 & 2457991.48-2458005.21 & 5.020$\times10^{-2}$ \\ 
\hline 
NGC0516 & 21.03 & 9.55 & 29.87 & -18.82 & -21.86 & 2457991.48-2458005.21 & 4.811$\times10^{-2}$ \\ 
\hline 
NGC0532 & 21.32 & 9.26 & 29.92 & -19.73 & -23.55 & 2457991.48-2458005.21 & 4.614$\times10^{-2}$ \\ 
\hline 
IC0101 & 21.04 & 9.93 & 30.71 & -18.40 & -20.56 & 2457991.48-2458005.21 & 4.544$\times10^{-2}$ \\ 
\hline 
NGC0522 & 21.19 & 9.99 & 29.92 & -19.23 & -22.94 & 2457991.48-2458005.21 & 4.246$\times10^{-2}$ \\ 
\hline 
NGC0502 & 20.73 & 9.05 & 30.67 & -19.27 & -22.70 & 2457991.48-2458005.21 & 4.122$\times10^{-2}$ \\ 
\hline 
NGC0489 & 20.47 & 9.21 & 29.92 & -20.12 & -22.82 & 2457991.48-2458005.21 & 3.494$\times10^{-2}$ \\ 
\hline 
NGC0488 & 20.45 & 5.26 & 29.92 & -21.41 & -25.42 & 2457991.48-2458005.21 & 2.466$\times10^{-2}$ \\ 
\hline 
NGC6925 & 308.59 & -31.98 & 28.31 & -21.07 & -24.27 & 2457991.48-2458005.21 & 2.074$\times10^{-2}$ \\ 
\hline 
NGC0628 & 24.17 & 15.78 & 7.31 & -19.53 & -22.47 & 2457991.48-2458005.21 & 1.475$\times10^{-2}$ \\ 
\hline 
IC1711 & 22.73 & 17.19 & 35.81 & -19.20 & -23.23 & 2457991.48-2458005.21 & 1.345$\times10^{-2}$ \\ 
\hline 
ESO340-012 & 304.64 & -39.34 & 33.42 & -19.15 & -21.25 & 2457991.48-2458005.21 & 1.189$\times10^{-2}$ \\ 
\hline 
UGC01020 & 21.68 & 17.26 & 30.71 & -19.02 & -21.32 & 2457991.48-2458005.21 & 1.182$\times10^{-2}$ \\ 
\hline 
ESO340-017 & 304.92 & -39.29 & 34.44 & -20.14 & -21.75 & 2457991.48-2458005.21 & 1.125$\times10^{-2}$ \\ 
\hline 
NGC0474 & 20.03 & 3.42 & 29.92 & -20.44 & -23.82 & 2457991.48-2458005.21 & 1.107$\times10^{-2}$ \\ 
\hline 
UGC00958 & 21.14 & 16.54 & 28.87 & -18.81 & -18.31 & 2457991.48-2458005.21 & 1.047$\times10^{-2}$ \\ 
\hline 
NGC0520 & 21.14 & 3.79 & 29.92 & -20.39 & -24.01 & 2457991.48-2458005.21 & 1.002$\times10^{-2}$ \\ 
\hline 
NGC0470 & 19.94 & 3.41 & 36.14 & -20.42 & -23.95 & 2457991.48-2458005.21 & 9.803$\times10^{-3}$ \\ 
\hline 
NGC0514 & 21.02 & 12.92 & 23.99 & -19.59 & -22.76 & 2457991.48-2458005.21 & 9.406$\times10^{-3}$ \\ 
\hline 
ESO340-009 & 304.34 & -38.67 & 29.65 & -18.71 & -19.96 & 2457991.48-2458005.21 & 9.200$\times10^{-3}$ \\ 
\hline 
NGC0473 & 19.98 & 16.54 & 29.92 & -19.78 & -22.82 & 2457991.48-2458005.21 & 9.118$\times10^{-3}$ \\ 
\hline 
UGC01197 & 25.64 & 18.31 & 35.16 & -18.53 & -19.97 & 2457991.48-2458005.21 & 8.382$\times10^{-3}$ \\ 
\hline 
IC5013 & 307.14 & -36.03 & 29.92 & -19.99 & -23.77 & 2457991.48-2458005.21 & 5.874$\times10^{-3}$ \\ 
\hline 
NGC0660 & 25.76 & 13.64 & 9.25 & -19.04 & -22.49 & 2457991.48-2458005.21 & 5.767$\times10^{-3}$ \\ 
\hline 
ESO399-025 & 303.37 & -37.19 & 33.40 & -19.29 & -22.62 & 2457991.48-2458005.21 & 5.604$\times10^{-3}$ \\ 
\hline 
ESO400-026 & 307.04 & -35.81 & 31.71 & -18.55 & -19.15 & 2457991.48-2458005.21 & 5.589$\times10^{-3}$ \\ 
\hline 
UGC00903 & 20.45 & 17.59 & 29.92 & -18.74 & -22.96 & 2457991.48-2458005.21 & 5.541$\times10^{-3}$ \\ 
\hline 
NGC0485 & 20.36 & 7.02 & 29.92 & -18.99 & -21.56 & 2457991.48-2458005.21 & 4.800$\times10^{-3}$ \\ 
\hline 
UGC01110 & 23.32 & 13.33 & 33.73 & -18.51 & -20.54 & 2457991.48-2458005.21 & 4.575$\times10^{-3}$ \\ 
\hline 
UGC00964 & 21.15 & 7.72 & 37.84 & -18.45 & -20.98 & 2457991.48-2458005.21 & 4.571$\times10^{-3}$ \\ 
\hline 
NGC6923 & 307.91 & -30.83 & 37.15 & -20.51 & -24.04 & 2457991.48-2458005.21 & 4.456$\times10^{-3}$ \\ 
\hline 
ESO340-008 & 304.30 & -40.92 & 33.42 & -19.15 & -20.75 & 2457991.48-2458005.21 & 4.073$\times10^{-3}$ \\ 
\hline 
ESO462-031 & 307.97 & -30.80 & 33.92 & -18.62 & -21.43 & 2457991.48-2458005.21 & 4.012$\times10^{-3}$ \\ 
\hline 
PGC004612 & 19.18 & 16.40 & 28.90 & -18.37 & -21.15 & 2457991.48-2458005.21 & 3.910$\times10^{-3}$ \\ 
\hline 
PGC058798 & 250.51 & -5.03 & 19.95 & -19.07 & -22.34 & 2457991.48-2458005.21 & 3.082$\times10^{-3}$ \\ 
\hline 
NGC6106 & 244.70 & 7.41 & 24.66 & -19.60 & -22.34 & 2457991.48-2458005.21 & 3.047$\times10^{-3}$ \\ 
\hline 
ESO340-032 & 306.73 & -39.62 & 33.54 & -18.98 & -21.17 & 2457991.48-2458005.21 & 1.958$\times10^{-3}$ \\ 
\enddata
\end{deluxetable*}
